Bayesian inference of nanoparticle-broadened x-ray line profiles

A single and self-contained method for determining the crystallite-size distribution and shape from experimental x-ray line profile data is presented. We have shown that the crystallite-size distribution can be determined without assuming a functional form for the size distribution, determining instead the size distribution with the least assumptions by applying the Bayesian/MaxEnt method. The Bayesian/MaxEnt method is tested using both simulated and experimental CeO$_{2}$ data. The results demonstrate that the proposed method can determine size distributions, while making the least number of assumptions. The comparison of the Bayesian/MaxEnt results from experimental CeO$_2$ with TEM results is favorable

==> size_fig_alpha_exp200non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_alpha_exp200non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Wed Oct  3 10:09:01 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 524 M
63 0 V
1697 0 R
-63 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 972 M
63 0 V
1697 0 R
-63 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
497 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
790 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
1083 300 M
0 31 V
0 865 R
0 -31 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1377 300 M
0 31 V
0 865 R
0 -31 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1670 300 M
0 31 V
0 865 R
0 -31 V
1817 300 M
0 63 V
0 833 R
0 -63 V
1963 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
7 0 V
6 0 V
8 0 V
7 0 V
8 0 V
8 0 V
9 0 V
10 0 V
9 0 V
11 0 V
10 0 V
12 0 V
12 0 V
12 0 V
14 0 V
14 0 V
14 0 V
16 0 V
16 0 V
17 0 V
19 0 V
19 0 V
20 1 V
21 1 V
22 3 V
23 5 V
25 10 V
26 17 V
27 29 V
29 43 V
30 61 V
32 79 V
33 95 V
35 101 V
37 95 V
39 72 V
41 35 V
44 -10 V
45 -53 V
48 -88 V
51 -105 V
53 -107 V
55 -93 V
59 -73 V
62 -51 V
65 -32 V
69 -18 V
72 -10 V
76 -4 V
80 -2 V
84 -1 V
76 0 V
stroke
grestore
end
showpage
}}%
\put(643,972){\makebox(0,0)[l]{\footnotesize{(a)}}}%
\put(1230,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Pr(\alpha|g,m,\sigma,I)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){30}}%
\put(1817,200){\makebox(0,0){25}}%
\put(1523,200){\makebox(0,0){20}}%
\put(1230,200){\makebox(0,0){15}}%
\put(937,200){\makebox(0,0){10}}%
\put(643,200){\makebox(0,0){5}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.20}}%
\put(300,972){\makebox(0,0)[r]{0.15}}%
\put(300,748){\makebox(0,0)[r]{0.10}}%
\put(300,524){\makebox(0,0)[r]{0.05}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_alpha_exp200uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_alpha_exp200uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:06:15 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 449 M
31 0 V
1729 0 R
-31 0 V
350 599 M
63 0 V
1697 0 R
-63 0 V
350 748 M
31 0 V
1729 0 R
-31 0 V
350 897 M
63 0 V
1697 0 R
-63 0 V
350 1047 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
448 300 M
0 31 V
0 865 R
0 -31 V
546 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 31 V
0 865 R
0 -31 V
0 -865 R
0 63 V
0 833 R
0 -63 V
741 300 M
0 31 V
0 865 R
0 -31 V
839 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 31 V
0 865 R
0 -31 V
0 -865 R
0 63 V
0 833 R
0 -63 V
97 -833 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
0 -865 R
0 63 V
0 833 R
0 -63 V
98 -833 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
97 -865 R
0 31 V
0 865 R
0 -31 V
0 -865 R
0 63 V
0 833 R
0 -63 V
98 -833 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
0 -865 R
0 63 V
0 833 R
0 -63 V
97 -833 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
98 -865 R
0 31 V
0 865 R
0 -31 V
0 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
351 300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
5 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
7 0 V
7 0 V
8 0 V
8 0 V
9 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
12 0 V
12 0 V
13 0 V
14 0 V
15 0 V
15 0 V
16 0 V
17 0 V
18 0 V
19 0 V
20 0 V
20 0 V
22 0 V
23 0 V
25 0 V
25 0 V
27 1 V
28 2 V
30 5 V
32 9 V
33 19 V
34 34 V
37 56 V
39 80 V
40 102 V
43 110 V
45 97 V
47 57 V
50 -2 V
52 -62 V
55 -104 V
59 -120 V
61 -108 V
64 -80 V
68 -50 V
71 -27 V
75 -12 V
79 -5 V
83 -1 V
88 -1 V
9 0 V
stroke
grestore
end
showpage
}}%
\put(643,1047){\makebox(0,0)[l]{\footnotesize{(a)}}}%
\put(1230,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Pr(\alpha|g,m,\sigma,I)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){1.2}}%
\put(1817,200){\makebox(0,0){1}}%
\put(1523,200){\makebox(0,0){0.8}}%
\put(1230,200){\makebox(0,0){0.6}}%
\put(937,200){\makebox(0,0){0.4}}%
\put(643,200){\makebox(0,0){0.2}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{6.00}}%
\put(300,897){\makebox(0,0)[r]{4.00}}%
\put(300,599){\makebox(0,0)[r]{2.00}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_alpha_sim200non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_alpha_sim200non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:11:18 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 336 M
31 0 V
1729 0 R
-31 0 V
350 372 M
31 0 V
1729 0 R
-31 0 V
350 408 M
31 0 V
1729 0 R
-31 0 V
350 443 M
31 0 V
1729 0 R
-31 0 V
350 479 M
63 0 V
1697 0 R
-63 0 V
350 515 M
31 0 V
1729 0 R
-31 0 V
350 551 M
31 0 V
1729 0 R
-31 0 V
350 587 M
31 0 V
1729 0 R
-31 0 V
350 623 M
31 0 V
1729 0 R
-31 0 V
350 658 M
63 0 V
1697 0 R
-63 0 V
350 694 M
31 0 V
1729 0 R
-31 0 V
350 730 M
31 0 V
1729 0 R
-31 0 V
350 766 M
31 0 V
1729 0 R
-31 0 V
350 802 M
31 0 V
1729 0 R
-31 0 V
350 838 M
63 0 V
1697 0 R
-63 0 V
350 873 M
31 0 V
1729 0 R
-31 0 V
350 909 M
31 0 V
1729 0 R
-31 0 V
350 945 M
31 0 V
1729 0 R
-31 0 V
350 981 M
31 0 V
1729 0 R
-31 0 V
350 1017 M
63 0 V
1697 0 R
-63 0 V
350 1053 M
31 0 V
1729 0 R
-31 0 V
350 1088 M
31 0 V
1729 0 R
-31 0 V
350 1124 M
31 0 V
1729 0 R
-31 0 V
350 1160 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
409 300 M
0 31 V
0 865 R
0 -31 V
467 300 M
0 31 V
0 865 R
0 -31 V
526 300 M
0 31 V
0 865 R
0 -31 V
585 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
702 300 M
0 31 V
0 865 R
0 -31 V
761 300 M
0 31 V
0 865 R
0 -31 V
819 300 M
0 31 V
0 865 R
0 -31 V
878 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
995 300 M
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
58 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
4 0 V
3 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
6 0 V
6 0 V
7 0 V
7 0 V
7 0 V
8 0 V
8 0 V
9 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 0 V
12 0 V
12 0 V
13 0 V
13 0 V
15 0 V
15 1 V
16 0 V
17 2 V
17 3 V
19 5 V
19 8 V
21 13 V
21 19 V
23 27 V
24 36 V
25 46 V
27 55 V
28 62 V
29 64 V
31 62 V
33 54 V
34 40 V
36 22 V
38 3 V
40 -18 V
42 -36 V
45 -49 V
46 -58 V
49 -61 V
52 -60 V
54 -55 V
58 -48 V
60 -39 V
63 -30 V
67 -23 V
71 -16 V
74 -11 V
78 -8 V
82 -4 V
86 -3 V
33 0 V
stroke
grestore
end
showpage
}}%
\put(643,1017){\makebox(0,0)[l]{(a)}}%
\put(1230,50){\makebox(0,0){Alpha, $\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Pr(\alpha|\,g,\,m,\,\sigma,\, \mathcal{I})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.1}}%
\put(300,1017){\makebox(0,0)[r]{0.08}}%
\put(300,838){\makebox(0,0)[r]{0.06}}%
\put(300,658){\makebox(0,0)[r]{0.04}}%
\put(300,479){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_alpha_sim200uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_alpha_sim200uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:25:38 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
1847 0 R
-63 0 V
200 345 M
31 0 V
1879 0 R
-31 0 V
200 390 M
31 0 V
1879 0 R
-31 0 V
200 434 M
31 0 V
1879 0 R
-31 0 V
200 479 M
31 0 V
1879 0 R
-31 0 V
200 524 M
63 0 V
1847 0 R
-63 0 V
200 569 M
31 0 V
1879 0 R
-31 0 V
200 614 M
31 0 V
1879 0 R
-31 0 V
200 658 M
31 0 V
1879 0 R
-31 0 V
200 703 M
31 0 V
1879 0 R
-31 0 V
200 748 M
63 0 V
1847 0 R
-63 0 V
200 793 M
31 0 V
1879 0 R
-31 0 V
200 838 M
31 0 V
1879 0 R
-31 0 V
200 882 M
31 0 V
1879 0 R
-31 0 V
200 927 M
31 0 V
1879 0 R
-31 0 V
200 972 M
63 0 V
1847 0 R
-63 0 V
200 1017 M
31 0 V
1879 0 R
-31 0 V
200 1062 M
31 0 V
1879 0 R
-31 0 V
200 1106 M
31 0 V
1879 0 R
-31 0 V
200 1151 M
31 0 V
1879 0 R
-31 0 V
200 1196 M
63 0 V
1847 0 R
-63 0 V
200 300 M
0 63 V
0 833 R
0 -63 V
264 300 M
0 31 V
0 865 R
0 -31 V
327 300 M
0 31 V
0 865 R
0 -31 V
391 300 M
0 31 V
0 865 R
0 -31 V
455 300 M
0 31 V
0 865 R
0 -31 V
518 300 M
0 63 V
0 833 R
0 -63 V
582 300 M
0 31 V
0 865 R
0 -31 V
646 300 M
0 31 V
0 865 R
0 -31 V
709 300 M
0 31 V
0 865 R
0 -31 V
773 300 M
0 31 V
0 865 R
0 -31 V
837 300 M
0 63 V
0 833 R
0 -63 V
900 300 M
0 31 V
0 865 R
0 -31 V
964 300 M
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
63 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 63 V
0 833 R
0 -63 V
64 -833 R
0 31 V
0 865 R
0 -31 V
63 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
63 -865 R
0 63 V
0 833 R
0 -63 V
64 -833 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
63 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 63 V
0 833 R
0 -63 V
63 -833 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 31 V
0 865 R
0 -31 V
63 -865 R
0 31 V
0 865 R
0 -31 V
64 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
200 300 M
1910 0 V
0 896 V
-1910 0 V
0 -896 V
1.000 UL
LT0
201 300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
7 0 V
6 0 V
8 0 V
7 0 V
8 0 V
8 0 V
9 0 V
10 0 V
9 0 V
11 0 V
10 0 V
12 0 V
12 0 V
12 0 V
14 0 V
14 0 V
14 0 V
16 0 V
16 0 V
17 0 V
19 0 V
19 0 V
20 0 V
21 0 V
22 0 V
23 0 V
25 0 V
26 1 V
27 1 V
29 2 V
30 6 V
32 12 V
33 21 V
35 38 V
37 59 V
39 84 V
41 108 V
44 120 V
45 113 V
48 81 V
50 28 V
54 -34 V
55 -89 V
59 -123 V
62 -128 V
65 -112 V
69 -82 V
72 -53 V
76 -30 V
80 -14 V
84 -6 V
89 -2 V
93 -1 V
44 0 V
stroke
grestore
end
showpage
}}%
\put(518,972){\makebox(0,0)[l]{(a)}}%
\put(1155,50){\makebox(0,0){Alpha, $\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Pr(\alpha|\,g,\,m\,\sigma,\, \mathcal{I})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){1.5}}%
\put(1792,200){\makebox(0,0){1.25}}%
\put(1473,200){\makebox(0,0){1}}%
\put(1155,200){\makebox(0,0){0.75}}%
\put(837,200){\makebox(0,0){0.5}}%
\put(518,200){\makebox(0,0){0.25}}%
\put(200,200){\makebox(0,0){0}}%
\put(150,1196){\makebox(0,0)[r]{4}}%
\put(150,972){\makebox(0,0)[r]{3}}%
\put(150,748){\makebox(0,0)[r]{2}}%
\put(150,524){\makebox(0,0)[r]{1}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_alpha_sim400non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_alpha_sim400non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:28:31 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1747 0 R
-63 0 V
300 360 M
31 0 V
1779 0 R
-31 0 V
300 419 M
31 0 V
1779 0 R
-31 0 V
300 479 M
31 0 V
1779 0 R
-31 0 V
300 539 M
31 0 V
1779 0 R
-31 0 V
300 599 M
31 0 V
1779 0 R
-31 0 V
300 599 M
63 0 V
1747 0 R
-63 0 V
300 658 M
31 0 V
1779 0 R
-31 0 V
300 718 M
31 0 V
1779 0 R
-31 0 V
300 778 M
31 0 V
1779 0 R
-31 0 V
300 838 M
31 0 V
1779 0 R
-31 0 V
300 897 M
31 0 V
1779 0 R
-31 0 V
300 897 M
63 0 V
1747 0 R
-63 0 V
300 957 M
31 0 V
1779 0 R
-31 0 V
300 1017 M
31 0 V
1779 0 R
-31 0 V
300 1077 M
31 0 V
1779 0 R
-31 0 V
300 1136 M
31 0 V
1779 0 R
-31 0 V
300 1196 M
31 0 V
1779 0 R
-31 0 V
-1779 0 R
63 0 V
1747 0 R
-63 0 V
300 300 M
0 63 V
0 833 R
0 -63 V
445 300 M
0 31 V
0 865 R
0 -31 V
590 300 M
0 31 V
0 865 R
0 -31 V
734 300 M
0 31 V
0 865 R
0 -31 V
879 300 M
0 31 V
0 865 R
0 -31 V
1024 300 M
0 63 V
0 833 R
0 -63 V
1169 300 M
0 31 V
0 865 R
0 -31 V
1314 300 M
0 31 V
0 865 R
0 -31 V
1458 300 M
0 31 V
0 865 R
0 -31 V
1603 300 M
0 31 V
0 865 R
0 -31 V
1748 300 M
0 63 V
0 833 R
0 -63 V
1893 300 M
0 31 V
0 865 R
0 -31 V
2038 300 M
0 31 V
0 865 R
0 -31 V
1.000 UL
LTb
300 300 M
1810 0 V
0 896 V
-1810 0 V
0 -896 V
1.000 UL
LT0
300 300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
4 0 V
3 0 V
5 0 V
4 0 V
4 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
7 0 V
7 0 V
7 0 V
8 0 V
8 0 V
8 0 V
9 0 V
10 0 V
9 0 V
11 0 V
11 0 V
11 0 V
12 0 V
13 0 V
14 0 V
14 0 V
15 0 V
15 0 V
17 0 V
17 0 V
18 0 V
20 0 V
20 0 V
21 0 V
23 0 V
23 0 V
25 0 V
26 1 V
28 1 V
29 4 V
30 8 V
32 16 V
34 30 V
36 51 V
37 77 V
40 101 V
41 114 V
44 106 V
46 70 V
48 10 V
51 -55 V
54 -104 V
57 -125 V
59 -115 V
63 -87 V
65 -54 V
70 -29 V
73 -13 V
77 -5 V
81 -1 V
85 -1 V
89 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(662,1047){\makebox(0,0)[l]{(c)}}%
\put(1205,50){\makebox(0,0){Alpha, $\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Pr(\alpha|\,g,\,m,\,\sigma,\, \mathcal{I})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1748,200){\makebox(0,0){20}}%
\put(1024,200){\makebox(0,0){10}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,1196){\makebox(0,0)[r]{0.3}}%
\put(250,897){\makebox(0,0)[r]{0.2}}%
\put(250,599){\makebox(0,0)[r]{0.1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_alpha_sim400uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_alpha_sim400uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:27:14 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1747 0 R
-63 0 V
300 360 M
31 0 V
1779 0 R
-31 0 V
300 419 M
31 0 V
1779 0 R
-31 0 V
300 479 M
31 0 V
1779 0 R
-31 0 V
300 539 M
31 0 V
1779 0 R
-31 0 V
300 599 M
63 0 V
1747 0 R
-63 0 V
300 658 M
31 0 V
1779 0 R
-31 0 V
300 718 M
31 0 V
1779 0 R
-31 0 V
300 778 M
31 0 V
1779 0 R
-31 0 V
300 838 M
31 0 V
1779 0 R
-31 0 V
300 897 M
63 0 V
1747 0 R
-63 0 V
300 957 M
31 0 V
1779 0 R
-31 0 V
300 1017 M
31 0 V
1779 0 R
-31 0 V
300 1077 M
31 0 V
1779 0 R
-31 0 V
300 1136 M
31 0 V
1779 0 R
-31 0 V
300 1196 M
63 0 V
1747 0 R
-63 0 V
300 300 M
0 63 V
0 833 R
0 -63 V
391 300 M
0 31 V
0 865 R
0 -31 V
481 300 M
0 31 V
0 865 R
0 -31 V
572 300 M
0 31 V
0 865 R
0 -31 V
662 300 M
0 31 V
0 865 R
0 -31 V
753 300 M
0 63 V
0 833 R
0 -63 V
843 300 M
0 31 V
0 865 R
0 -31 V
933 300 M
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
91 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
300 300 M
1810 0 V
0 896 V
-1810 0 V
0 -896 V
1.000 UL
LT0
301 300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
7 0 V
7 0 V
8 0 V
8 0 V
8 0 V
9 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
12 0 V
12 0 V
13 0 V
14 0 V
15 0 V
15 0 V
16 0 V
17 0 V
18 0 V
19 0 V
20 0 V
21 0 V
22 1 V
23 0 V
25 2 V
25 4 V
27 8 V
29 14 V
30 25 V
31 42 V
33 63 V
35 87 V
37 109 V
39 120 V
40 113 V
43 83 V
45 30 V
48 -32 V
50 -89 V
52 -125 V
56 -134 V
58 -118 V
61 -89 V
65 -57 V
68 -32 V
71 -16 V
76 -6 V
79 -2 V
84 -1 V
87 0 V
53 0 V
stroke
grestore
end
showpage
}}%
\put(526,1017){\makebox(0,0)[l]{(c)}}%
\put(1205,50){\makebox(0,0){Alpha, $\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Pr(\alpha|\,g,\,m\,\sigma,\, \mathcal{I})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){4}}%
\put(1658,200){\makebox(0,0){3}}%
\put(1205,200){\makebox(0,0){2}}%
\put(753,200){\makebox(0,0){1}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,1196){\makebox(0,0)[r]{1.5}}%
\put(250,897){\makebox(0,0)[r]{1}}%
\put(250,599){\makebox(0,0)[r]{0.5}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_areasizes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_areasizes.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Sep 14 10:51:58 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 479 M
63 0 V
1697 0 R
-63 0 V
350 658 M
63 0 V
1697 0 R
-63 0 V
350 838 M
63 0 V
1697 0 R
-63 0 V
350 1017 M
63 0 V
1697 0 R
-63 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
621 300 M
0 63 V
0 833 R
0 -63 V
892 300 M
0 63 V
0 833 R
0 -63 V
1162 300 M
0 63 V
0 833 R
0 -63 V
1433 300 M
0 63 V
0 833 R
0 -63 V
1704 300 M
0 63 V
0 833 R
0 -63 V
1975 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
2.000 UP
1.000 UL
LT0
736 987 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
798 873 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
993 977 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
1290 863 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
227 -16 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
63 12 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
736 988 Pls
798 875 Pls
993 978 Pls
1290 865 Pls
1548 854 Pls
1642 870 Pls
1.000 UL
LT0
350 896 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(1904,658){\makebox(0,0){\footnotesize{$531$}}}%
\put(1642,479){\makebox(0,0){\footnotesize{$511$}}}%
\put(1548,658){\makebox(0,0){\footnotesize{$422$}}}%
\put(1290,479){\makebox(0,0){\footnotesize{$400$}}}%
\put(993,658){\makebox(0,0){\footnotesize{$220$}}}%
\put(798,479){\makebox(0,0){\footnotesize{$200$}}}%
\put(736,658){\makebox(0,0){\footnotesize{$111$}}}%
\put(485,1017){\makebox(0,0)[l]{\footnotesize{(b)}}}%
\put(1230,50){\makebox(0,0){Position $\,^{\circ}2\theta $}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle t \rangle_{a} \,(\mbox{nm})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1975,200){\makebox(0,0){120}}%
\put(1704,200){\makebox(0,0){100}}%
\put(1433,200){\makebox(0,0){80}}%
\put(1162,200){\makebox(0,0){60}}%
\put(892,200){\makebox(0,0){40}}%
\put(621,200){\makebox(0,0){20}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{25.0}}%
\put(300,1017){\makebox(0,0)[r]{20.0}}%
\put(300,838){\makebox(0,0)[r]{15.0}}%
\put(300,658){\makebox(0,0)[r]{10.0}}%
\put(300,479){\makebox(0,0)[r]{5.0}}%
\put(300,300){\makebox(0,0)[r]{0.0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_avedia_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_avedia_exp.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Sep 17 16:24:44 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 479 M
63 0 V
1697 0 R
-63 0 V
350 658 M
63 0 V
1697 0 R
-63 0 V
350 838 M
63 0 V
1697 0 R
-63 0 V
350 1017 M
63 0 V
1697 0 R
-63 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
485 300 M
0 31 V
0 865 R
0 -31 V
621 300 M
0 63 V
0 833 R
0 -63 V
756 300 M
0 31 V
0 865 R
0 -31 V
892 300 M
0 63 V
0 833 R
0 -63 V
1027 300 M
0 31 V
0 865 R
0 -31 V
1162 300 M
0 63 V
0 833 R
0 -63 V
1298 300 M
0 31 V
0 865 R
0 -31 V
1433 300 M
0 63 V
0 833 R
0 -63 V
1568 300 M
0 31 V
0 865 R
0 -31 V
1704 300 M
0 63 V
0 833 R
0 -63 V
1839 300 M
0 31 V
0 865 R
0 -31 V
1975 300 M
0 63 V
0 833 R
0 -63 V
2110 300 M
0 31 V
0 865 R
0 -31 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UP
1.000 UL
LT1
736 915 Crs
798 942 Crs
993 910 Crs
1290 899 Crs
1548 914 Crs
1642 930 Crs
1904 935 Crs
1.000 UP
1.000 UL
LT0
736 884 Pls
798 888 Pls
993 938 Pls
1290 959 Pls
1548 759 Pls
1642 884 Pls
1.000 UL
LT1
350 927 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
1.000 UL
LT0
350 873 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(1904,658){\makebox(0,0){\footnotesize{$531$}}}%
\put(1642,479){\makebox(0,0){\footnotesize{$511$}}}%
\put(1548,658){\makebox(0,0){\footnotesize{$422$}}}%
\put(1290,479){\makebox(0,0){\footnotesize{$400$}}}%
\put(993,658){\makebox(0,0){\footnotesize{$220$}}}%
\put(798,479){\makebox(0,0){\footnotesize{$200$}}}%
\put(736,658){\makebox(0,0){\footnotesize{$111$}}}%
\put(892,1088){\makebox(0,0)[l]{\footnotesize{(d)}}}%
\put(1230,50){\makebox(0,0){Position $\,^{\circ}2\theta $}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle D \rangle \,(\mbox{nm})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1975,200){\makebox(0,0){120}}%
\put(1704,200){\makebox(0,0){100}}%
\put(1433,200){\makebox(0,0){80}}%
\put(1162,200){\makebox(0,0){60}}%
\put(892,200){\makebox(0,0){40}}%
\put(621,200){\makebox(0,0){20}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{25.0}}%
\put(300,1017){\makebox(0,0)[r]{20.0}}%
\put(300,838){\makebox(0,0)[r]{15.0}}%
\put(300,658){\makebox(0,0)[r]{10.0}}%
\put(300,479){\makebox(0,0)[r]{5.0}}%
\put(300,300){\makebox(0,0)[r]{0.0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_expos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_expos.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Sep 14 10:43:58 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1547 0 R
-63 0 V
500 412 M
31 0 V
1579 0 R
-31 0 V
500 524 M
63 0 V
1547 0 R
-63 0 V
500 636 M
31 0 V
1579 0 R
-31 0 V
500 748 M
63 0 V
1547 0 R
-63 0 V
500 860 M
31 0 V
1579 0 R
-31 0 V
500 972 M
63 0 V
1547 0 R
-63 0 V
500 1084 M
31 0 V
1579 0 R
-31 0 V
500 1196 M
63 0 V
1547 0 R
-63 0 V
500 300 M
0 63 V
0 833 R
0 -63 V
550 300 M
0 31 V
0 865 R
0 -31 V
599 300 M
0 31 V
0 865 R
0 -31 V
649 300 M
0 31 V
0 865 R
0 -31 V
698 300 M
0 31 V
0 865 R
0 -31 V
748 300 M
0 63 V
0 833 R
0 -63 V
797 300 M
0 31 V
0 865 R
0 -31 V
847 300 M
0 31 V
0 865 R
0 -31 V
896 300 M
0 31 V
0 865 R
0 -31 V
946 300 M
0 31 V
0 865 R
0 -31 V
995 300 M
0 63 V
0 833 R
0 -63 V
50 -833 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 63 V
0 833 R
0 -63 V
50 -833 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 63 V
0 833 R
0 -63 V
49 -833 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 63 V
0 833 R
0 -63 V
50 -833 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 31 V
0 865 R
0 -31 V
50 -865 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 63 V
0 833 R
0 -63 V
50 -833 R
0 31 V
0 865 R
0 -31 V
49 -865 R
0 31 V
0 865 R
0 -31 V
1.000 UL
LTb
500 300 M
1610 0 V
0 896 V
-1610 0 V
0 -896 V
1.000 UL
LT0
500 517 M
2 15 V
3 14 V
2 14 V
3 13 V
2 14 V
3 13 V
2 12 V
3 12 V
2 12 V
3 12 V
2 11 V
3 11 V
2 10 V
3 11 V
2 10 V
3 9 V
2 9 V
3 9 V
2 9 V
3 8 V
2 8 V
2 7 V
3 7 V
2 7 V
3 6 V
2 7 V
3 5 V
2 6 V
3 5 V
2 5 V
3 5 V
2 4 V
3 4 V
2 4 V
3 3 V
2 3 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -4 V
2 -3 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -4 V
2 -4 V
3 -5 V
2 -6 V
3 -4 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
currentpoint stroke M
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
1.000 UP
1.000 UL
LT0
517 610 Pls
629 845 Pls
716 740 Pls
791 952 Pls
859 673 Pls
921 632 Pls
1035 570 Pls
1089 547 Pls
1141 518 Pls
1192 541 Pls
1242 541 Pls
1291 472 Pls
1340 479 Pls
1437 443 Pls
1487 438 Pls
1536 446 Pls
1587 435 Pls
1639 417 Pls
1692 417 Pls
1748 411 Pls
1867 400 Pls
1934 390 Pls
2008 395 Pls
2094 389 Pls
1.000 UL
LT1
650 1196 M
1 -5 V
3 -11 V
2 -10 V
3 -10 V
2 -11 V
2 -9 V
3 -10 V
2 -10 V
3 -9 V
2 -10 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -8 V
2 -9 V
3 -8 V
2 -9 V
3 -8 V
2 -8 V
3 -8 V
2 -7 V
3 -8 V
2 -8 V
3 -7 V
2 -7 V
2 -7 V
3 -8 V
2 -6 V
3 -7 V
2 -7 V
3 -7 V
2 -6 V
3 -7 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -6 V
2 -5 V
3 -6 V
2 -5 V
3 -5 V
2 -6 V
3 -5 V
2 -5 V
2 -4 V
3 -5 V
2 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
1.000 UP
1.000 UL
LT1
629 1062 Crs
716 1110 Crs
791 804 Crs
859 702 Crs
921 652 Crs
1035 701 Crs
1089 586 Crs
1141 537 Crs
1192 515 Crs
1242 502 Crs
1291 538 Crs
1340 478 Crs
1437 452 Crs
1487 475 Crs
1536 474 Crs
1587 448 Crs
1639 440 Crs
1692 448 Crs
1748 437 Crs
1867 415 Crs
1934 409 Crs
2008 416 Crs
2094 389 Crs
stroke
grestore
end
showpage
}}%
\put(1119,1047){\makebox(0,0)[l]{(b)}}%
\put(1305,50){\makebox(0,0){Position $^\circ 2 \theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mbox{Exponents}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1986,200){\makebox(0,0){140}}%
\put(1738,200){\makebox(0,0){120}}%
\put(1491,200){\makebox(0,0){100}}%
\put(1243,200){\makebox(0,0){80}}%
\put(995,200){\makebox(0,0){60}}%
\put(748,200){\makebox(0,0){40}}%
\put(500,200){\makebox(0,0){20}}%
\put(450,1196){\makebox(0,0)[r]{12.00}}%
\put(450,972){\makebox(0,0)[r]{9.00}}%
\put(450,748){\makebox(0,0)[r]{6.00}}%
\put(450,524){\makebox(0,0)[r]{3.00}}%
\put(450,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzycoeffs_exp200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzycoeffs_exp200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Aug  3 20:56:44 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1747 0 R
-63 0 V
300 463 M
63 0 V
1747 0 R
-63 0 V
300 626 M
63 0 V
1747 0 R
-63 0 V
300 789 M
63 0 V
1747 0 R
-63 0 V
300 952 M
63 0 V
1747 0 R
-63 0 V
300 1115 M
63 0 V
1747 0 R
-63 0 V
300 300 M
0 63 V
0 833 R
0 -63 V
602 300 M
0 63 V
0 833 R
0 -63 V
903 300 M
0 63 V
0 833 R
0 -63 V
1205 300 M
0 63 V
0 833 R
0 -63 V
1507 300 M
0 63 V
0 833 R
0 -63 V
1808 300 M
0 63 V
0 833 R
0 -63 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
300 300 M
1810 0 V
0 896 V
-1810 0 V
0 -896 V
1.000 UL
LT0
300 1115 M
369 998 L
439 892 L
69 -98 V
70 -95 V
69 -75 V
70 -74 V
69 -54 V
70 -44 V
69 -37 V
69 -29 V
70 -20 V
69 -19 V
70 -11 V
69 -10 V
70 -7 V
69 -7 V
70 -4 V
69 -3 V
69 -2 V
70 -1 V
69 -1 V
70 0 V
69 0 V
70 -1 V
69 0 V
70 0 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(451,1115){\makebox(0,0)[l]{(d)}}%
\put(1205,50){\makebox(0,0){$t \, (\mbox{nm})$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Size coeff. $A(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1808,200){\makebox(0,0){50}}%
\put(1507,200){\makebox(0,0){40}}%
\put(1205,200){\makebox(0,0){30}}%
\put(903,200){\makebox(0,0){20}}%
\put(602,200){\makebox(0,0){10}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,1115){\makebox(0,0)[r]{1.0}}%
\put(250,952){\makebox(0,0)[r]{0.8}}%
\put(250,789){\makebox(0,0)[r]{0.6}}%
\put(250,626){\makebox(0,0)[r]{0.4}}%
\put(250,463){\makebox(0,0)[r]{0.2}}%
\put(250,300){\makebox(0,0)[r]{0.0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzyfsol_exp200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzyfsol_exp200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Wed Aug 29 19:28:34 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1747 0 R
-63 0 V
300 375 M
31 0 V
1779 0 R
-31 0 V
300 449 M
63 0 V
1747 0 R
-63 0 V
300 524 M
31 0 V
1779 0 R
-31 0 V
300 599 M
63 0 V
1747 0 R
-63 0 V
300 673 M
31 0 V
1779 0 R
-31 0 V
300 748 M
63 0 V
1747 0 R
-63 0 V
300 823 M
31 0 V
1779 0 R
-31 0 V
300 897 M
63 0 V
1747 0 R
-63 0 V
300 972 M
31 0 V
1779 0 R
-31 0 V
300 1047 M
63 0 V
1747 0 R
-63 0 V
300 1121 M
31 0 V
1779 0 R
-31 0 V
300 1196 M
63 0 V
1747 0 R
-63 0 V
353 300 M
0 31 V
0 865 R
0 -31 V
444 300 M
0 31 V
0 865 R
0 -31 V
534 300 M
0 31 V
0 865 R
0 -31 V
625 300 M
0 31 V
0 865 R
0 -31 V
715 300 M
0 63 V
0 833 R
0 -63 V
806 300 M
0 31 V
0 865 R
0 -31 V
896 300 M
0 31 V
0 865 R
0 -31 V
987 300 M
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
91 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
300 300 M
1810 0 V
0 896 V
-1810 0 V
0 -896 V
1.000 UL
LT0
300 302 M
4 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
4 4 V
5 4 V
4 5 V
5 4 V
4 6 V
5 5 V
4 6 V
5 6 V
4 7 V
5 8 V
4 8 V
5 9 V
4 10 V
5 10 V
4 12 V
5 13 V
4 15 V
5 16 V
5 17 V
4 20 V
5 21 V
4 23 V
5 24 V
4 27 V
5 28 V
4 30 V
5 31 V
4 31 V
5 33 V
4 32 V
5 31 V
4 30 V
5 29 V
4 26 V
5 23 V
4 19 V
5 15 V
5 11 V
4 6 V
5 2 V
4 -4 V
5 -8 V
4 -13 V
5 -17 V
4 -21 V
5 -24 V
4 -27 V
5 -29 V
4 -30 V
5 -32 V
4 -31 V
5 -32 V
4 -30 V
5 -30 V
4 -29 V
5 -27 V
4 -26 V
5 -24 V
5 -22 V
4 -20 V
5 -19 V
4 -17 V
5 -16 V
4 -15 V
5 -13 V
4 -12 V
5 -11 V
4 -10 V
5 -10 V
4 -8 V
5 -9 V
4 -7 V
5 -7 V
4 -6 V
5 -6 V
4 -5 V
5 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -3 V
5 -3 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
5 0 V
4 0 V
5 -1 V
currentpoint stroke M
4 0 V
1.000 UP
1.000 UL
LT1
390 300 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
59 -6 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
60 -10 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
59 -7 R
0 10 V
630 304 M
62 0 V
-62 10 R
62 0 V
60 -9 R
0 10 V
721 305 M
62 0 V
-62 10 R
62 0 V
59 -4 R
0 10 V
811 311 M
62 0 V
-62 10 R
62 0 V
60 2 R
0 11 V
902 323 M
62 0 V
-62 11 R
62 0 V
59 28 R
0 12 V
992 362 M
62 0 V
-62 12 R
62 0 V
60 188 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
59 430 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
60 -509 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
59 -186 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
60 -41 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
59 -17 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
60 -14 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
59 -14 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
60 -7 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
59 -10 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
60 -10 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
344 304 M
91 0 V
344 273 M
0 62 V
91 -62 R
0 62 V
0 -27 R
90 0 V
435 277 M
0 62 V
90 -62 R
0 62 V
0 -33 R
91 0 V
525 275 M
0 62 V
91 -62 R
0 62 V
0 -28 R
90 0 V
616 278 M
0 62 V
90 -62 R
0 62 V
0 -30 R
91 0 V
706 279 M
0 62 V
91 -62 R
0 62 V
0 -25 R
90 0 V
797 285 M
0 62 V
90 -62 R
0 62 V
0 -19 R
91 0 V
887 297 M
0 62 V
91 -62 R
0 62 V
0 9 R
90 0 V
978 337 M
0 62 V
90 -62 R
0 62 V
0 171 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 416 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -522 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -204 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -61 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -38 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -36 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -35 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -29 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -33 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -31 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
390 304 Pls
480 308 Pls
571 306 Pls
661 309 Pls
752 310 Pls
842 316 Pls
933 328 Pls
1023 368 Pls
1114 570 Pls
1204 1017 Pls
1295 526 Pls
1385 353 Pls
1476 323 Pls
1566 316 Pls
1657 311 Pls
1747 307 Pls
1838 309 Pls
1928 307 Pls
2019 307 Pls
stroke
grestore
end
showpage
}}%
\put(489,1047){\makebox(0,0)[l]{(c)}}%
\put(1205,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Intensity (Counts)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2073,200){\makebox(0,0){35}}%
\put(1620,200){\makebox(0,0){34}}%
\put(1168,200){\makebox(0,0){33}}%
\put(715,200){\makebox(0,0){32}}%
\put(250,1196){\makebox(0,0)[r]{3}}%
\put(250,1047){\makebox(0,0)[r]{2.5}}%
\put(250,897){\makebox(0,0)[r]{2}}%
\put(250,748){\makebox(0,0)[r]{1.5}}%
\put(250,599){\makebox(0,0)[r]{1}}%
\put(250,449){\makebox(0,0)[r]{0.5}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzyfsol_sim200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzyfsol_sim200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 27 16:27:27 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 360 M
63 0 V
1847 0 R
-63 0 V
200 479 M
31 0 V
1879 0 R
-31 0 V
200 599 M
63 0 V
1847 0 R
-63 0 V
200 718 M
31 0 V
1879 0 R
-31 0 V
200 838 M
63 0 V
1847 0 R
-63 0 V
200 957 M
31 0 V
1879 0 R
-31 0 V
200 1077 M
63 0 V
1847 0 R
-63 0 V
200 1196 M
31 0 V
1879 0 R
-31 0 V
256 300 M
0 31 V
0 865 R
0 -31 V
352 300 M
0 31 V
0 865 R
0 -31 V
447 300 M
0 31 V
0 865 R
0 -31 V
543 300 M
0 31 V
0 865 R
0 -31 V
638 300 M
0 63 V
0 833 R
0 -63 V
734 300 M
0 31 V
0 865 R
0 -31 V
829 300 M
0 31 V
0 865 R
0 -31 V
925 300 M
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 63 V
0 833 R
0 -63 V
95 -833 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 63 V
0 833 R
0 -63 V
96 -833 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTa
200 360 M
1910 0 V
1.000 UL
LTb
200 300 M
1910 0 V
0 896 V
-1910 0 V
0 -896 V
1.000 UL
LT0
200 361 M
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 1 V
5 0 V
4 1 V
5 1 V
5 0 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 1 V
5 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
5 2 V
5 3 V
4 3 V
5 4 V
5 3 V
5 4 V
4 5 V
5 4 V
5 6 V
5 5 V
5 6 V
4 7 V
5 7 V
5 9 V
5 8 V
4 10 V
5 11 V
5 11 V
5 13 V
5 14 V
4 16 V
5 17 V
5 18 V
5 20 V
4 22 V
5 24 V
5 27 V
5 28 V
4 30 V
5 32 V
5 34 V
5 36 V
5 36 V
4 37 V
5 35 V
5 32 V
5 27 V
4 22 V
5 13 V
5 5 V
5 -5 V
5 -13 V
4 -22 V
5 -27 V
5 -32 V
5 -35 V
4 -37 V
5 -36 V
5 -36 V
5 -34 V
5 -32 V
4 -30 V
5 -28 V
5 -26 V
5 -24 V
4 -23 V
5 -20 V
5 -18 V
5 -17 V
5 -16 V
4 -14 V
5 -13 V
5 -11 V
5 -11 V
4 -10 V
5 -8 V
5 -8 V
5 -8 V
4 -6 V
5 -7 V
5 -5 V
5 -5 V
5 -5 V
4 -5 V
5 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
4 -1 V
5 0 V
5 -1 V
5 0 V
4 -1 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
5 0 V
1.000 UL
LT1
200 365 M
5 -1 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 1 V
4 1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
4 0 V
5 1 V
5 1 V
5 0 V
4 1 V
5 1 V
5 1 V
5 -1 V
5 0 V
4 -3 V
5 -1 V
5 -1 V
5 0 V
4 1 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 0 V
4 1 V
5 1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 -1 V
5 -1 V
5 0 V
4 1 V
5 2 V
5 1 V
5 -2 V
5 -1 V
4 -1 V
5 0 V
5 1 V
5 1 V
4 0 V
5 0 V
5 2 V
5 1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 0 V
4 -1 V
5 1 V
5 3 V
5 6 V
5 2 V
4 -5 V
5 -4 V
5 -2 V
5 1 V
4 1 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 2 V
5 2 V
5 -1 V
4 -1 V
5 0 V
5 2 V
5 -1 V
4 -1 V
5 1 V
5 2 V
5 0 V
5 0 V
4 1 V
5 1 V
5 -1 V
5 0 V
4 0 V
5 -2 V
5 -1 V
5 2 V
5 3 V
4 2 V
5 1 V
5 -1 V
5 -1 V
4 1 V
5 1 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 0 V
5 2 V
5 5 V
4 4 V
5 -1 V
5 -1 V
5 2 V
4 1 V
5 -3 V
5 -3 V
5 0 V
5 8 V
4 8 V
5 -1 V
5 -3 V
5 2 V
4 1 V
5 1 V
5 6 V
5 7 V
5 4 V
4 0 V
5 -4 V
5 3 V
5 11 V
4 10 V
5 0 V
5 -2 V
5 9 V
5 10 V
4 1 V
5 10 V
5 17 V
5 3 V
4 -5 V
5 16 V
5 26 V
5 13 V
5 18 V
4 15 V
5 -6 V
5 3 V
5 36 V
4 42 V
5 26 V
5 14 V
5 21 V
4 40 V
5 34 V
5 30 V
5 45 V
5 26 V
4 17 V
5 41 V
5 58 V
5 8 V
4 4 V
5 21 V
5 19 V
5 4 V
5 -35 V
4 -30 V
5 0 V
5 -39 V
5 -44 V
4 -35 V
5 -40 V
5 -43 V
5 -34 V
5 -23 V
4 -46 V
5 -24 V
5 -11 V
5 -36 V
4 -23 V
5 -9 V
5 -6 V
5 -7 V
5 -36 V
4 -29 V
5 4 V
5 12 V
5 -17 V
4 -28 V
5 -13 V
5 -5 V
5 -4 V
4 2 V
5 -6 V
5 -6 V
5 -7 V
5 -10 V
4 -5 V
5 1 V
5 -2 V
5 -4 V
4 2 V
5 2 V
5 -8 V
5 -6 V
5 -1 V
4 -4 V
5 -5 V
5 0 V
5 2 V
4 -1 V
5 -1 V
5 -3 V
5 -2 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 -2 V
5 -3 V
4 -2 V
5 1 V
5 2 V
5 -1 V
4 -1 V
5 -2 V
5 -2 V
5 -1 V
4 1 V
5 0 V
5 -1 V
5 -1 V
5 3 V
4 3 V
5 -1 V
5 0 V
5 2 V
4 -1 V
5 -3 V
5 -4 V
5 -3 V
5 0 V
4 2 V
5 2 V
5 2 V
5 0 V
4 -3 V
5 -3 V
5 -1 V
5 2 V
5 3 V
4 -1 V
5 0 V
5 2 V
5 -4 V
4 -4 V
5 0 V
5 1 V
5 2 V
5 0 V
4 -1 V
5 1 V
5 0 V
5 -2 V
4 -2 V
5 1 V
5 2 V
5 1 V
4 -2 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
4 -1 V
5 0 V
5 1 V
5 2 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 2 V
5 1 V
5 1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 -1 V
5 1 V
4 1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 2 V
5 -1 V
5 -3 V
4 -1 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 1 V
5 1 V
5 1 V
5 3 V
4 -1 V
5 -2 V
5 -1 V
5 -1 V
4 -1 V
5 1 V
5 -1 V
5 -1 V
5 1 V
4 2 V
5 1 V
5 -1 V
5 -1 V
4 1 V
5 -1 V
5 0 V
5 0 V
5 1 V
4 1 V
5 1 V
5 1 V
5 -2 V
4 -2 V
5 -1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 0 V
5 -1 V
5 -2 V
4 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 1 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
currentpoint stroke M
5 0 V
1.000 UL
LT2
200 360 M
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
4 1 V
5 1 V
5 1 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 -1 V
4 -2 V
5 -2 V
5 -3 V
5 -3 V
4 -3 V
5 -2 V
5 -2 V
5 0 V
5 2 V
4 4 V
5 5 V
5 6 V
5 7 V
4 6 V
5 5 V
5 3 V
5 0 V
5 -2 V
4 -3 V
5 -5 V
5 -4 V
5 -3 V
4 -2 V
5 -1 V
5 1 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
5 1 V
4 1 V
5 0 V
5 -1 V
5 -1 V
5 -2 V
4 -2 V
5 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -1 V
5 -1 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 1 V
currentpoint stroke M
5 0 V
1.000 UP
1.000 UL
LT3
295 358 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
65 -6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
65 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
64 -7 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
65 -6 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
64 -4 R
0 10 V
742 366 M
62 0 V
-62 10 R
62 0 V
64 -1 R
0 10 V
837 375 M
62 0 V
-62 10 R
62 0 V
65 16 R
0 11 V
933 401 M
62 0 V
-62 11 R
62 0 V
65 121 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
64 474 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
65 -517 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
64 -136 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
65 -37 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
64 -17 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
65 -16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
64 -10 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
64 -6 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -11 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
248 362 M
95 0 V
248 331 M
0 62 V
95 -62 R
0 62 V
0 -30 R
96 0 V
343 332 M
0 62 V
96 -62 R
0 62 V
0 -31 R
95 0 V
439 332 M
0 62 V
95 -62 R
0 62 V
0 -31 R
96 0 V
534 332 M
0 62 V
96 -62 R
0 62 V
0 -28 R
95 0 V
630 335 M
0 62 V
95 -62 R
0 62 V
0 -26 R
96 0 V
725 340 M
0 62 V
96 -62 R
0 62 V
0 -22 R
95 0 V
821 349 M
0 62 V
95 -62 R
0 62 V
0 -5 R
96 0 V
916 375 M
0 62 V
96 -62 R
0 62 V
0 103 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 460 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -532 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -155 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -57 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -38 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -38 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -33 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -29 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -33 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -30 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
295 362 Pls
391 363 Pls
487 363 Pls
582 363 Pls
678 366 Pls
773 371 Pls
868 380 Pls
964 406 Pls
1060 540 Pls
1155 1031 Pls
1251 530 Pls
1346 406 Pls
1442 380 Pls
1537 373 Pls
1633 366 Pls
1728 364 Pls
1823 366 Pls
1919 364 Pls
2015 365 Pls
stroke
grestore
end
showpage
}}%
\put(400,1077){\makebox(0,0)[l]{(b)}}%
\put(1155,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Normalised Intensity}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2071,200){\makebox(0,0){35}}%
\put(1593,200){\makebox(0,0){34}}%
\put(1116,200){\makebox(0,0){33}}%
\put(638,200){\makebox(0,0){32}}%
\put(150,1077){\makebox(0,0)[r]{3}}%
\put(150,838){\makebox(0,0)[r]{2}}%
\put(150,599){\makebox(0,0)[r]{1}}%
\put(150,360){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzyfsol_sim400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzyfsol_sim400.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 27 16:27:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 369 M
63 0 V
1847 0 R
-63 0 V
200 507 M
31 0 V
1879 0 R
-31 0 V
200 645 M
63 0 V
1847 0 R
-63 0 V
200 782 M
31 0 V
1879 0 R
-31 0 V
200 920 M
63 0 V
1847 0 R
-63 0 V
200 1058 M
31 0 V
1879 0 R
-31 0 V
200 1196 M
63 0 V
1847 0 R
-63 0 V
200 300 M
0 63 V
0 833 R
0 -63 V
327 300 M
0 31 V
0 865 R
0 -31 V
455 300 M
0 31 V
0 865 R
0 -31 V
582 300 M
0 31 V
0 865 R
0 -31 V
709 300 M
0 31 V
0 865 R
0 -31 V
837 300 M
0 63 V
0 833 R
0 -63 V
964 300 M
0 31 V
0 865 R
0 -31 V
1091 300 M
0 31 V
0 865 R
0 -31 V
1219 300 M
0 31 V
0 865 R
0 -31 V
1346 300 M
0 31 V
0 865 R
0 -31 V
1473 300 M
0 63 V
0 833 R
0 -63 V
1601 300 M
0 31 V
0 865 R
0 -31 V
1728 300 M
0 31 V
0 865 R
0 -31 V
1855 300 M
0 31 V
0 865 R
0 -31 V
1983 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTa
200 369 M
1910 0 V
1.000 UL
LTb
200 300 M
1910 0 V
0 896 V
-1910 0 V
0 -896 V
1.000 UL
LT0
201 373 M
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 1 V
7 0 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
7 1 V
6 0 V
7 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
7 0 V
6 1 V
7 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
7 1 V
6 2 V
6 1 V
7 1 V
6 2 V
7 1 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
7 3 V
6 2 V
7 3 V
6 3 V
6 3 V
7 3 V
6 4 V
6 4 V
7 4 V
6 5 V
6 5 V
7 5 V
6 5 V
7 7 V
6 6 V
6 7 V
7 8 V
6 8 V
6 10 V
7 9 V
6 11 V
6 12 V
7 12 V
6 14 V
7 14 V
6 16 V
6 17 V
7 19 V
6 19 V
6 22 V
7 23 V
6 24 V
7 26 V
6 27 V
6 29 V
7 30 V
6 31 V
6 32 V
7 31 V
6 31 V
6 28 V
7 26 V
6 22 V
7 17 V
6 10 V
6 4 V
7 -4 V
6 -10 V
6 -17 V
7 -22 V
6 -26 V
6 -28 V
7 -31 V
6 -31 V
7 -32 V
6 -31 V
6 -30 V
7 -28 V
6 -28 V
6 -26 V
7 -24 V
6 -23 V
7 -21 V
6 -20 V
6 -18 V
7 -18 V
6 -15 V
6 -15 V
7 -14 V
6 -12 V
6 -12 V
7 -10 V
6 -10 V
7 -9 V
6 -9 V
6 -7 V
7 -7 V
6 -7 V
6 -6 V
7 -6 V
6 -5 V
6 -5 V
7 -5 V
6 -4 V
7 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
5 0 V
1.000 UL
LT1
201 373 M
7 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 1 V
7 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
7 0 V
6 1 V
6 0 V
7 1 V
6 1 V
6 0 V
7 2 V
6 1 V
7 1 V
6 1 V
6 1 V
7 2 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
7 1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 1 V
6 1 V
6 1 V
7 1 V
6 1 V
7 2 V
6 1 V
6 2 V
7 2 V
6 2 V
6 2 V
7 2 V
6 3 V
7 3 V
6 3 V
6 4 V
7 4 V
6 4 V
6 6 V
7 5 V
6 7 V
6 6 V
7 7 V
6 7 V
7 8 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
7 7 V
6 8 V
6 8 V
7 9 V
6 11 V
7 12 V
6 14 V
6 16 V
7 18 V
6 21 V
6 22 V
7 25 V
6 26 V
7 29 V
6 30 V
6 32 V
7 33 V
6 34 V
6 34 V
7 33 V
6 31 V
6 30 V
7 25 V
6 22 V
7 16 V
6 10 V
6 3 V
7 -2 V
6 -10 V
6 -15 V
7 -20 V
6 -24 V
6 -28 V
7 -30 V
6 -31 V
7 -31 V
6 -31 V
6 -30 V
7 -29 V
6 -28 V
6 -26 V
7 -25 V
6 -24 V
7 -22 V
6 -22 V
6 -20 V
7 -20 V
6 -18 V
6 -17 V
7 -16 V
6 -15 V
6 -14 V
7 -12 V
6 -11 V
7 -10 V
6 -9 V
6 -8 V
7 -7 V
6 -6 V
6 -6 V
7 -5 V
6 -4 V
6 -5 V
7 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
7 0 V
6 1 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
7 -1 V
6 0 V
5 -1 V
1.000 UL
LT2
201 369 M
7 -1 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 1 V
7 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
7 1 V
6 1 V
6 0 V
7 1 V
6 0 V
7 1 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 1 V
7 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
7 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
7 -2 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
7 1 V
6 2 V
6 2 V
7 2 V
6 3 V
6 3 V
7 4 V
6 2 V
7 3 V
6 2 V
6 1 V
7 0 V
6 0 V
6 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -2 V
7 -2 V
6 -1 V
6 0 V
7 0 V
6 1 V
7 0 V
6 1 V
6 0 V
7 -1 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 1 V
6 1 V
7 1 V
6 2 V
6 2 V
7 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 2 V
7 2 V
6 1 V
7 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 1 V
6 1 V
6 1 V
7 1 V
6 2 V
7 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
7 0 V
6 1 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 1 V
6 0 V
6 1 V
7 0 V
6 1 V
7 1 V
6 0 V
5 1 V
1.000 UP
1.000 UL
LT3
329 363 M
0 27 V
298 363 M
62 0 V
-62 27 R
62 0 V
96 -27 R
0 28 V
425 363 M
62 0 V
-62 28 R
62 0 V
96 -25 R
0 31 V
552 366 M
62 0 V
-62 31 R
62 0 V
97 -26 R
0 35 V
680 371 M
62 0 V
-62 35 R
62 0 V
96 -23 R
0 39 V
807 383 M
62 0 V
-62 39 R
62 0 V
96 48 R
0 46 V
934 470 M
62 0 V
-62 46 R
62 0 V
97 292 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
96 -39 R
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
96 -427 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
97 -106 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
96 -67 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
96 -32 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
97 -38 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
96 -25 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
265 377 M
127 0 V
265 346 M
0 62 V
392 346 M
0 62 V
0 -31 R
128 0 V
392 346 M
0 62 V
520 346 M
0 62 V
0 -26 R
127 0 V
520 351 M
0 62 V
647 351 M
0 62 V
0 -24 R
127 0 V
647 358 M
0 62 V
774 358 M
0 62 V
0 -18 R
128 0 V
774 371 M
0 62 V
902 371 M
0 62 V
0 60 R
127 0 V
902 462 M
0 62 V
127 -62 R
0 62 V
0 311 R
127 0 V
1029 804 M
0 62 V
127 -62 R
0 62 V
0 -15 R
128 0 V
1156 820 M
0 62 V
128 -62 R
0 62 V
0 -407 R
127 0 V
1284 444 M
0 62 V
127 -62 R
0 62 V
0 -94 R
127 0 V
1411 381 M
0 62 V
127 -62 R
0 62 V
0 -61 R
128 0 V
1538 351 M
0 62 V
128 -62 R
0 62 V
0 -30 R
127 0 V
1666 352 M
0 62 V
127 -62 R
0 62 V
0 -38 R
127 0 V
1793 345 M
0 62 V
127 -62 R
0 62 V
0 -27 R
128 0 V
1920 349 M
0 62 V
128 -62 R
0 62 V
0 -39 R
62 0 V
-62 -31 R
0 62 V
62 -62 R
0 62 V
329 377 Pls
456 377 Pls
583 382 Pls
711 389 Pls
838 402 Pls
965 493 Pls
1093 835 Pls
1220 851 Pls
1347 475 Pls
1475 412 Pls
1602 382 Pls
1729 383 Pls
1857 376 Pls
1984 380 Pls
stroke
grestore
end
showpage
}}%
\put(391,1058){\makebox(0,0)[l]{(d)}}%
\put(1155,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Normalised Intensity}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){70.9}}%
\put(1473,200){\makebox(0,0){69.9}}%
\put(837,200){\makebox(0,0){68.9}}%
\put(200,200){\makebox(0,0){67.9}}%
\put(150,1196){\makebox(0,0)[r]{3}}%
\put(150,920){\makebox(0,0)[r]{2}}%
\put(150,645){\makebox(0,0)[r]{1}}%
\put(150,369){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzyw_exp200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzyw_exp200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 20 17:13:47 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 428 M
31 0 V
1729 0 R
-31 0 V
350 556 M
63 0 V
1697 0 R
-63 0 V
350 684 M
31 0 V
1729 0 R
-31 0 V
350 812 M
63 0 V
1697 0 R
-63 0 V
350 940 M
31 0 V
1729 0 R
-31 0 V
350 1068 M
63 0 V
1697 0 R
-63 0 V
350 1196 M
31 0 V
1729 0 R
-31 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
643 300 M
0 63 V
0 833 R
0 -63 V
937 300 M
0 63 V
0 833 R
0 -63 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1817 300 M
0 63 V
0 833 R
0 -63 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UP
1.000 UL
LT0
350 303 M
643 536 L
937 735 L
293 106 V
293 67 V
294 160 V
2110 854 L
350 303 Circle
643 536 Circle
937 735 Circle
1230 841 Circle
1523 908 Circle
1817 1068 Circle
2110 854 Circle
stroke
grestore
end
showpage
}}%
\put(497,1068){\makebox(0,0)[l]{(b)}}%
\put(1230,50){\makebox(0,0){$\omega\, ^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\log\left[\Pr(\omega|\,\mathbf{g},\,\mathbf{m},\,\mathbf{\sigma},\,\mathcal{I})\right]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){0.08}}%
\put(1817,200){\makebox(0,0){0.07}}%
\put(1523,200){\makebox(0,0){0.06}}%
\put(1230,200){\makebox(0,0){0.05}}%
\put(937,200){\makebox(0,0){0.04}}%
\put(643,200){\makebox(0,0){0.03}}%
\put(350,200){\makebox(0,0){0.02}}%
\put(300,1068){\makebox(0,0)[r]{0}}%
\put(300,812){\makebox(0,0)[r]{-100}}%
\put(300,556){\makebox(0,0)[r]{-200}}%
\put(300,300){\makebox(0,0)[r]{-300}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzyw_sim200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzyw_sim200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Wed Aug  8 13:41:26 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 428 M
31 0 V
1729 0 R
-31 0 V
350 556 M
63 0 V
1697 0 R
-63 0 V
350 684 M
31 0 V
1729 0 R
-31 0 V
350 812 M
63 0 V
1697 0 R
-63 0 V
350 940 M
31 0 V
1729 0 R
-31 0 V
350 1068 M
63 0 V
1697 0 R
-63 0 V
350 1196 M
31 0 V
1729 0 R
-31 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
643 300 M
0 63 V
0 833 R
0 -63 V
937 300 M
0 63 V
0 833 R
0 -63 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1817 300 M
0 63 V
0 833 R
0 -63 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UP
1.000 UL
LT0
350 336 M
643 553 L
937 743 L
293 107 V
293 52 V
294 166 V
2110 845 L
350 336 Circle
643 553 Circle
937 743 Circle
1230 850 Circle
1523 902 Circle
1817 1068 Circle
2110 845 Circle
stroke
grestore
end
showpage
}}%
\put(497,1068){\makebox(0,0)[l]{(a)}}%
\put(1230,50){\makebox(0,0){$\omega\, ^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\log\left[\Pr(\omega|\,\mathbf{g},\,\mathbf{m},\,\mathbf{\sigma},\,\mathcal{I})\right]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){0.08}}%
\put(1817,200){\makebox(0,0){0.07}}%
\put(1523,200){\makebox(0,0){0.06}}%
\put(1230,200){\makebox(0,0){0.05}}%
\put(937,200){\makebox(0,0){0.04}}%
\put(643,200){\makebox(0,0){0.03}}%
\put(350,200){\makebox(0,0){0.02}}%
\put(300,1068){\makebox(0,0)[r]{0}}%
\put(300,812){\makebox(0,0)[r]{-100}}%
\put(300,556){\makebox(0,0)[r]{-200}}%
\put(300,300){\makebox(0,0)[r]{-300}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fuzzyw_sim400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fuzzyw_sim400.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Wed Aug  8 13:46:51 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1747 0 R
-63 0 V
300 390 M
31 0 V
1779 0 R
-31 0 V
300 479 M
63 0 V
1747 0 R
-63 0 V
300 569 M
31 0 V
1779 0 R
-31 0 V
300 658 M
63 0 V
1747 0 R
-63 0 V
300 748 M
31 0 V
1779 0 R
-31 0 V
300 838 M
63 0 V
1747 0 R
-63 0 V
300 927 M
31 0 V
1779 0 R
-31 0 V
300 1017 M
63 0 V
1747 0 R
-63 0 V
300 1106 M
31 0 V
1779 0 R
-31 0 V
300 1196 M
63 0 V
1747 0 R
-63 0 V
300 300 M
0 63 V
0 833 R
0 -63 V
662 300 M
0 63 V
0 833 R
0 -63 V
1024 300 M
0 63 V
0 833 R
0 -63 V
1386 300 M
0 63 V
0 833 R
0 -63 V
1748 300 M
0 63 V
0 833 R
0 -63 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
300 300 M
1810 0 V
0 896 V
-1810 0 V
0 -896 V
1.000 UP
1.000 UL
LT0
662 301 M
362 62 V
362 161 V
362 493 V
1893 300 L
662 301 Circle
1024 363 Circle
1386 524 Circle
1748 1017 Circle
stroke
grestore
end
showpage
}}%
\put(843,1017){\makebox(0,0)[l]{(c)}}%
\put(1205,50){\makebox(0,0){$\omega\, ^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\log\left[\Pr(\omega|\,\mathbf{g},\,\mathbf{m},\,\mathbf{\sigma},\,\mathcal{I})\right]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){0.06}}%
\put(1748,200){\makebox(0,0){0.05}}%
\put(1386,200){\makebox(0,0){0.04}}%
\put(1024,200){\makebox(0,0){0.03}}%
\put(662,200){\makebox(0,0){0.02}}%
\put(300,200){\makebox(0,0){0.01}}%
\put(250,1196){\makebox(0,0)[r]{20}}%
\put(250,1017){\makebox(0,0)[r]{0}}%
\put(250,838){\makebox(0,0)[r]{-20}}%
\put(250,658){\makebox(0,0)[r]{-40}}%
\put(250,479){\makebox(0,0)[r]{-60}}%
\put(250,300){\makebox(0,0)[r]{-80}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_fwhmplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_fwhmplot.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Sep 14 10:43:41 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1597 0 R
-63 0 V
450 524 M
63 0 V
1597 0 R
-63 0 V
450 748 M
63 0 V
1597 0 R
-63 0 V
450 972 M
63 0 V
1597 0 R
-63 0 V
450 1196 M
63 0 V
1597 0 R
-63 0 V
450 300 M
0 63 V
0 833 R
0 -63 V
578 300 M
0 31 V
0 865 R
0 -31 V
705 300 M
0 63 V
0 833 R
0 -63 V
833 300 M
0 31 V
0 865 R
0 -31 V
961 300 M
0 63 V
0 833 R
0 -63 V
1088 300 M
0 31 V
0 865 R
0 -31 V
1216 300 M
0 63 V
0 833 R
0 -63 V
1344 300 M
0 31 V
0 865 R
0 -31 V
1472 300 M
0 63 V
0 833 R
0 -63 V
1599 300 M
0 31 V
0 865 R
0 -31 V
1727 300 M
0 63 V
0 833 R
0 -63 V
1855 300 M
0 31 V
0 865 R
0 -31 V
1982 300 M
0 63 V
0 833 R
0 -63 V
2110 300 M
0 31 V
0 865 R
0 -31 V
1.000 UL
LTb
450 300 M
1660 0 V
0 896 V
-1660 0 V
0 -896 V
1.000 UP
1.000 UL
LT0
467 440 Pls
583 426 Pls
673 404 Pls
750 418 Pls
820 413 Pls
884 411 Pls
1002 409 Pls
1057 426 Pls
1111 429 Pls
1163 458 Pls
1215 462 Pls
1265 441 Pls
1316 465 Pls
1416 479 Pls
1467 477 Pls
1519 507 Pls
1571 517 Pls
1624 515 Pls
1679 551 Pls
1736 558 Pls
1860 645 Pls
1929 674 Pls
2005 772 Pls
2093 896 Pls
1.000 UP
1.000 UL
LT1
467 385 Crs
583 378 Crs
673 404 Crs
750 399 Crs
820 412 Crs
884 429 Crs
1002 456 Crs
1057 465 Crs
1111 464 Crs
1163 471 Crs
1215 488 Crs
1265 518 Crs
1316 513 Crs
1416 547 Crs
1467 586 Crs
1519 595 Crs
1571 619 Crs
1624 649 Crs
1679 677 Crs
1736 741 Crs
1860 789 Crs
1929 885 Crs
2005 1025 Crs
2093 1146 Crs
1.000 UL
LT0
450 446 M
17 -6 V
17 -5 V
16 -4 V
17 -3 V
17 -3 V
17 -3 V
16 -2 V
17 -1 V
17 -2 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 1 V
16 0 V
17 0 V
17 1 V
17 0 V
16 1 V
17 0 V
17 1 V
17 1 V
16 1 V
17 1 V
17 1 V
17 1 V
17 1 V
16 1 V
17 1 V
17 1 V
17 2 V
16 1 V
17 2 V
17 1 V
17 2 V
16 1 V
17 2 V
17 2 V
17 2 V
17 2 V
16 2 V
17 2 V
17 2 V
17 2 V
16 3 V
17 2 V
17 3 V
17 3 V
16 2 V
17 3 V
17 3 V
17 3 V
17 3 V
16 4 V
17 3 V
17 4 V
17 4 V
16 4 V
17 4 V
17 4 V
17 4 V
16 5 V
17 5 V
17 5 V
17 5 V
17 6 V
16 6 V
17 6 V
17 6 V
17 7 V
16 7 V
17 7 V
17 8 V
17 8 V
16 9 V
17 9 V
17 10 V
17 10 V
16 11 V
17 11 V
17 12 V
17 13 V
17 14 V
16 14 V
17 16 V
17 17 V
17 17 V
16 20 V
17 20 V
17 23 V
17 24 V
16 26 V
17 29 V
17 31 V
1.000 UL
LT1
450 412 M
17 -5 V
17 -4 V
16 -3 V
17 -2 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 0 V
17 1 V
16 1 V
17 1 V
17 1 V
17 1 V
17 2 V
16 2 V
17 2 V
17 1 V
17 3 V
16 2 V
17 2 V
17 2 V
17 3 V
16 2 V
17 3 V
17 3 V
17 3 V
16 3 V
17 3 V
17 3 V
17 3 V
17 3 V
16 3 V
17 4 V
17 3 V
17 3 V
16 4 V
17 4 V
17 3 V
17 4 V
16 4 V
17 4 V
17 4 V
17 5 V
17 4 V
16 4 V
17 5 V
17 4 V
17 5 V
16 5 V
17 5 V
17 5 V
17 5 V
16 6 V
17 5 V
17 6 V
17 5 V
17 6 V
16 7 V
17 6 V
17 6 V
17 7 V
16 7 V
17 7 V
17 7 V
17 8 V
16 8 V
17 8 V
17 8 V
17 9 V
17 9 V
16 9 V
17 10 V
17 10 V
17 10 V
16 11 V
17 11 V
17 12 V
17 12 V
16 13 V
17 14 V
17 14 V
17 15 V
16 15 V
17 17 V
17 17 V
17 18 V
17 19 V
16 21 V
17 21 V
17 23 V
17 25 V
16 26 V
17 28 V
17 30 V
17 32 V
16 35 V
17 38 V
14 33 V
stroke
grestore
end
showpage
}}%
\put(1088,1084){\makebox(0,0)[l]{(a)}}%
\put(1280,50){\makebox(0,0){Position $^\circ 2 \theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mbox{FWHM} \, \, ^\circ 2  \theta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1982,200){\makebox(0,0){140}}%
\put(1727,200){\makebox(0,0){120}}%
\put(1472,200){\makebox(0,0){100}}%
\put(1216,200){\makebox(0,0){80}}%
\put(961,200){\makebox(0,0){60}}%
\put(705,200){\makebox(0,0){40}}%
\put(450,200){\makebox(0,0){20}}%
\put(400,1196){\makebox(0,0)[r]{0.10}}%
\put(400,972){\makebox(0,0)[r]{0.08}}%
\put(400,748){\makebox(0,0)[r]{0.06}}%
\put(400,524){\makebox(0,0)[r]{0.04}}%
\put(400,300){\makebox(0,0)[r]{0.02}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_logobs200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_logobs200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Jul 24 11:41:04 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1797 0 R
-63 0 V
250 479 M
63 0 V
1797 0 R
-63 0 V
250 658 M
63 0 V
1797 0 R
-63 0 V
250 838 M
63 0 V
1797 0 R
-63 0 V
250 1017 M
63 0 V
1797 0 R
-63 0 V
250 1196 M
63 0 V
1797 0 R
-63 0 V
305 300 M
0 31 V
0 865 R
0 -31 V
398 300 M
0 31 V
0 865 R
0 -31 V
491 300 M
0 31 V
0 865 R
0 -31 V
584 300 M
0 31 V
0 865 R
0 -31 V
677 300 M
0 63 V
0 833 R
0 -63 V
770 300 M
0 31 V
0 865 R
0 -31 V
863 300 M
0 31 V
0 865 R
0 -31 V
956 300 M
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 63 V
0 833 R
0 -63 V
93 -833 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 63 V
0 833 R
0 -63 V
93 -833 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
250 300 M
1860 0 V
0 896 V
-1860 0 V
0 -896 V
1.000 UL
LT0
250 933 M
4 5 V
4 -4 V
5 1 V
5 1 V
4 -2 V
5 3 V
5 -4 V
4 2 V
5 1 V
5 -5 V
4 -2 V
5 8 V
5 2 V
4 -7 V
5 1 V
4 2 V
5 2 V
5 -3 V
4 -4 V
5 4 V
5 -1 V
4 -3 V
5 2 V
5 4 V
4 -2 V
5 4 V
5 -4 V
4 4 V
5 -7 V
5 9 V
4 -6 V
5 -5 V
5 2 V
4 1 V
5 1 V
4 6 V
5 -2 V
5 -1 V
4 0 V
5 3 V
5 0 V
4 -1 V
5 0 V
5 -1 V
4 -3 V
5 1 V
5 -3 V
4 0 V
5 6 V
5 0 V
4 -5 V
5 3 V
5 -4 V
4 1 V
5 2 V
4 -1 V
5 3 V
5 1 V
4 -2 V
5 -5 V
5 0 V
4 4 V
5 2 V
5 0 V
4 -3 V
5 1 V
5 4 V
4 -7 V
5 4 V
5 -6 V
4 10 V
5 -10 V
5 9 V
4 -7 V
5 3 V
4 7 V
5 -11 V
5 4 V
4 4 V
5 -3 V
5 3 V
4 -7 V
5 -1 V
5 9 V
4 0 V
5 -1 V
5 -1 V
4 3 V
5 -3 V
5 -2 V
4 -2 V
5 5 V
5 -2 V
4 -2 V
5 3 V
4 -3 V
5 -2 V
5 2 V
4 0 V
5 3 V
5 -2 V
4 3 V
5 -2 V
5 1 V
4 -4 V
5 1 V
5 0 V
4 4 V
5 -2 V
5 3 V
4 3 V
5 -8 V
5 6 V
4 -7 V
5 4 V
4 -2 V
5 1 V
5 4 V
4 4 V
5 -4 V
5 -1 V
4 -2 V
5 0 V
5 1 V
4 7 V
5 -3 V
5 -1 V
4 -3 V
5 4 V
5 0 V
4 -1 V
5 4 V
5 -4 V
4 2 V
5 -2 V
4 -1 V
5 7 V
5 1 V
4 -1 V
5 0 V
5 0 V
4 -2 V
5 5 V
5 -1 V
4 2 V
5 1 V
5 1 V
4 -3 V
5 2 V
5 5 V
4 -3 V
5 -1 V
5 4 V
4 3 V
5 0 V
4 0 V
5 2 V
5 3 V
4 -1 V
5 3 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 3 V
5 6 V
4 0 V
5 5 V
5 5 V
4 -2 V
5 6 V
5 1 V
4 3 V
5 3 V
4 3 V
5 7 V
5 6 V
4 4 V
5 7 V
5 3 V
4 5 V
5 6 V
5 5 V
4 2 V
5 8 V
5 3 V
4 7 V
5 2 V
5 6 V
4 5 V
5 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 -3 V
5 -3 V
4 -2 V
5 -2 V
5 -4 V
4 -6 V
5 -4 V
5 -3 V
4 -7 V
5 -3 V
5 -4 V
4 -5 V
5 -8 V
4 -4 V
5 -3 V
5 -5 V
4 -5 V
5 -8 V
5 -2 V
4 -4 V
5 -6 V
5 -4 V
4 -4 V
5 -4 V
5 -2 V
4 -8 V
5 3 V
5 -2 V
4 -5 V
5 -4 V
5 -4 V
4 0 V
5 -1 V
4 -5 V
5 -4 V
5 -1 V
4 -4 V
5 -2 V
5 -2 V
4 2 V
5 -1 V
5 0 V
4 3 V
5 -8 V
5 1 V
4 -3 V
5 3 V
5 -4 V
4 -2 V
5 6 V
5 -6 V
4 -1 V
5 5 V
4 -4 V
5 -2 V
5 -1 V
4 6 V
5 -10 V
5 1 V
4 2 V
5 -6 V
5 5 V
4 -3 V
5 3 V
5 0 V
4 0 V
5 -2 V
5 4 V
4 -7 V
5 4 V
5 3 V
4 -6 V
5 -2 V
4 6 V
5 -5 V
5 -1 V
4 6 V
5 -5 V
5 2 V
4 1 V
5 0 V
5 1 V
4 -4 V
5 0 V
5 1 V
4 -1 V
5 0 V
5 3 V
4 -6 V
5 6 V
5 -6 V
4 0 V
5 1 V
4 2 V
5 0 V
5 0 V
4 -3 V
5 0 V
5 4 V
4 0 V
5 -3 V
5 -1 V
4 -3 V
5 5 V
5 -3 V
4 2 V
5 -1 V
5 0 V
4 0 V
5 -6 V
5 4 V
4 3 V
5 -4 V
4 5 V
5 -6 V
5 2 V
4 1 V
5 -7 V
5 7 V
4 -4 V
5 1 V
5 3 V
4 -3 V
5 5 V
5 -5 V
4 4 V
5 -5 V
5 0 V
4 2 V
5 6 V
5 -3 V
4 -6 V
5 6 V
4 -4 V
5 3 V
5 -2 V
4 5 V
5 -3 V
5 -2 V
4 4 V
5 0 V
5 -1 V
4 1 V
5 -7 V
5 5 V
4 0 V
5 -8 V
5 12 V
4 -2 V
5 1 V
5 -1 V
4 -6 V
5 2 V
4 3 V
5 -8 V
5 6 V
4 1 V
5 -2 V
5 1 V
4 -1 V
5 -1 V
5 -3 V
4 6 V
5 -1 V
5 -2 V
4 5 V
5 -5 V
5 2 V
4 -4 V
5 4 V
5 1 V
4 -2 V
5 1 V
4 3 V
5 -3 V
5 -4 V
4 2 V
5 -1 V
5 4 V
4 -1 V
5 -5 V
5 -1 V
4 3 V
5 1 V
5 -2 V
4 -1 V
5 9 V
5 -11 V
4 7 V
5 4 V
5 -5 V
4 -1 V
5 2 V
4 -3 V
5 1 V
5 2 V
4 -3 V
currentpoint stroke M
1.000 UL
LT1
250 591 M
4 123 V
4 -69 V
5 24 V
5 15 V
4 -40 V
5 49 V
5 -91 V
4 50 V
5 21 V
5 -238 V
4 -135 V
5 399 V
5 21 V
4 -138 V
5 26 V
4 55 V
5 40 V
5 -62 V
4 -341 V
5 338 V
5 -8 V
4 -330 V
1 0 R
4 275 V
5 111 V
4 -48 V
5 71 V
5 -61 V
4 69 V
5 -259 V
5 283 V
4 -85 V
5 -356 V
5 249 V
4 54 V
5 21 V
4 104 V
5 -27 V
5 -8 V
4 4 V
5 35 V
5 -4 V
4 -8 V
5 -3 V
5 -13 V
4 -40 V
5 13 V
5 -96 V
4 31 V
5 103 V
5 8 V
4 -83 V
5 54 V
5 -79 V
4 19 V
5 45 V
4 -26 V
5 58 V
5 7 V
4 -25 V
5 -128 V
5 9 V
4 107 V
5 23 V
5 0 V
4 -51 V
5 35 V
5 43 V
4 -125 V
5 86 V
5 -194 V
4 244 V
4 -442 V
2 0 R
4 431 V
4 -116 V
5 69 V
4 74 V
5 -203 V
5 130 V
4 48 V
5 -36 V
5 33 V
4 -121 V
5 -27 V
5 158 V
4 1 V
5 -7 V
5 -12 V
4 31 V
5 -24 V
5 -27 V
4 -31 V
5 67 V
5 -28 V
4 -16 V
5 35 V
4 -43 V
5 -31 V
5 30 V
4 11 V
5 34 V
5 -19 V
4 26 V
5 -24 V
5 18 V
4 -59 V
5 12 V
5 12 V
4 45 V
5 -19 V
5 28 V
4 24 V
5 -75 V
5 57 V
4 -75 V
5 45 V
4 -16 V
5 4 V
5 46 V
4 24 V
5 -25 V
5 -6 V
4 -22 V
5 5 V
5 7 V
4 46 V
5 -19 V
5 -2 V
4 -28 V
5 31 V
5 5 V
4 -8 V
5 25 V
5 -24 V
4 10 V
5 -15 V
4 -1 V
5 38 V
5 6 V
4 -3 V
5 -3 V
5 1 V
4 -10 V
5 26 V
5 -5 V
4 7 V
5 4 V
5 6 V
4 -12 V
5 8 V
5 19 V
4 -10 V
5 -6 V
5 15 V
4 11 V
5 0 V
4 0 V
5 6 V
5 9 V
4 -1 V
5 7 V
5 5 V
4 6 V
5 6 V
5 3 V
4 3 V
5 7 V
5 13 V
4 2 V
5 10 V
5 9 V
4 -5 V
5 11 V
5 3 V
4 5 V
5 6 V
4 5 V
5 11 V
5 10 V
4 5 V
5 11 V
5 4 V
4 7 V
5 9 V
5 6 V
4 2 V
5 10 V
5 5 V
4 8 V
5 3 V
5 8 V
4 5 V
5 2 V
5 5 V
4 3 V
5 2 V
4 4 V
5 -1 V
5 1 V
4 0 V
5 0 V
5 0 V
4 0 V
5 -4 V
5 -3 V
4 -3 V
5 -3 V
5 -3 V
4 -8 V
5 -5 V
5 -4 V
4 -9 V
5 -3 V
5 -6 V
4 -6 V
5 -11 V
4 -5 V
5 -5 V
5 -7 V
4 -7 V
5 -11 V
5 -3 V
4 -8 V
5 -9 V
5 -8 V
4 -5 V
5 -8 V
5 -5 V
4 -14 V
5 6 V
5 -6 V
4 -9 V
5 -8 V
5 -11 V
4 -1 V
5 -1 V
4 -12 V
5 -13 V
5 -4 V
4 -9 V
5 -7 V
5 -9 V
4 7 V
5 -4 V
5 -1 V
4 12 V
5 -28 V
5 3 V
4 -14 V
5 15 V
5 -17 V
4 -11 V
5 26 V
5 -24 V
4 -5 V
5 24 V
4 -23 V
5 -7 V
5 -5 V
4 28 V
5 -54 V
5 7 V
4 14 V
5 -49 V
5 38 V
4 -20 V
5 22 V
5 3 V
4 -4 V
5 -12 V
5 24 V
4 -48 V
5 34 V
5 16 V
4 -43 V
5 -16 V
4 46 V
5 -32 V
5 -17 V
4 49 V
5 -38 V
5 17 V
4 8 V
5 0 V
5 12 V
4 -33 V
5 -4 V
5 8 V
4 -5 V
5 -1 V
5 26 V
4 -52 V
5 53 V
5 -55 V
4 -1 V
5 7 V
4 21 V
5 0 V
5 0 V
4 -25 V
5 0 V
5 40 V
4 -1 V
5 -34 V
5 -12 V
4 -40 V
5 71 V
5 -41 V
4 28 V
5 -8 V
5 -1 V
4 -6 V
5 -117 V
5 100 V
4 33 V
5 -54 V
4 62 V
5 -85 V
5 46 V
4 13 V
5 -272 V
5 267 V
4 -78 V
5 35 V
5 41 V
4 -54 V
5 82 V
5 -85 V
4 70 V
5 -77 V
5 -23 V
4 61 V
5 68 V
5 -26 V
4 -103 V
5 104 V
4 -55 V
5 49 V
5 -31 V
4 62 V
5 -42 V
5 -26 V
4 52 V
5 2 V
5 -12 V
4 9 V
5 -130 V
5 114 V
4 3 V
5 -409 V
5 444 V
4 -19 V
5 10 V
5 -4 V
4 -101 V
5 45 V
4 40 V
5 -243 V
5 222 V
4 10 V
5 -22 V
5 18 V
4 -27 V
5 -14 V
5 -77 V
4 125 V
5 -16 V
5 -22 V
4 62 V
5 -63 V
5 31 V
4 -69 V
5 70 V
5 4 V
4 -25 V
5 18 V
4 37 V
5 -35 V
5 -67 V
4 36 V
5 -31 V
5 78 V
4 -16 V
5 -99 V
5 -60 V
4 119 V
5 17 V
5 -40 V
4 -45 V
5 150 V
5 -274 V
4 234 V
5 46 V
5 -57 V
4 -25 V
5 39 V
4 -48 V
5 25 V
currentpoint stroke M
5 20 V
4 -46 V
stroke
grestore
end
showpage
}}%
\put(444,1106){\makebox(0,0)[l]{(b)}}%
\put(1180,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Log Intensity (Abr. units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2072,200){\makebox(0,0){35}}%
\put(1607,200){\makebox(0,0){34}}%
\put(1142,200){\makebox(0,0){33}}%
\put(677,200){\makebox(0,0){32}}%
\put(200,1196){\makebox(0,0)[r]{10}}%
\put(200,1017){\makebox(0,0)[r]{8}}%
\put(200,838){\makebox(0,0)[r]{6}}%
\put(200,658){\makebox(0,0)[r]{4}}%
\put(200,479){\makebox(0,0)[r]{2}}%
\put(200,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_logobs_sim200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_logobs_sim200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 13 15:31:12 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1797 0 R
-63 0 V
250 479 M
63 0 V
1797 0 R
-63 0 V
250 658 M
63 0 V
1797 0 R
-63 0 V
250 838 M
63 0 V
1797 0 R
-63 0 V
250 1017 M
63 0 V
1797 0 R
-63 0 V
250 1196 M
63 0 V
1797 0 R
-63 0 V
305 300 M
0 31 V
0 865 R
0 -31 V
398 300 M
0 31 V
0 865 R
0 -31 V
491 300 M
0 31 V
0 865 R
0 -31 V
584 300 M
0 31 V
0 865 R
0 -31 V
677 300 M
0 63 V
0 833 R
0 -63 V
770 300 M
0 31 V
0 865 R
0 -31 V
863 300 M
0 31 V
0 865 R
0 -31 V
956 300 M
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 63 V
0 833 R
0 -63 V
93 -833 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 63 V
0 833 R
0 -63 V
93 -833 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 31 V
0 865 R
0 -31 V
93 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
250 300 M
1860 0 V
0 896 V
-1860 0 V
0 -896 V
1.000 UL
LT0
250 943 M
5 -1 V
4 1 V
5 -4 V
5 4 V
4 -2 V
5 -2 V
5 3 V
4 2 V
5 -1 V
5 -3 V
4 -1 V
5 4 V
4 1 V
5 -4 V
5 2 V
4 -3 V
5 4 V
5 -2 V
4 1 V
5 1 V
5 -5 V
4 2 V
5 3 V
5 1 V
4 -3 V
5 1 V
5 0 V
4 -3 V
5 8 V
5 -8 V
4 5 V
5 -3 V
4 -1 V
5 3 V
5 -1 V
4 1 V
5 -2 V
5 1 V
4 4 V
5 -5 V
5 1 V
4 -4 V
5 3 V
5 2 V
4 -1 V
5 2 V
5 -2 V
4 2 V
5 4 V
5 -7 V
4 7 V
5 -6 V
4 -6 V
5 2 V
5 2 V
4 1 V
5 2 V
5 -3 V
4 2 V
5 0 V
5 -1 V
4 3 V
5 -2 V
5 -2 V
4 3 V
5 1 V
5 -3 V
4 1 V
5 -1 V
5 4 V
4 -1 V
5 0 V
4 -3 V
5 2 V
5 1 V
4 -5 V
5 1 V
5 2 V
4 1 V
5 3 V
5 -3 V
4 -1 V
5 -2 V
5 2 V
4 -1 V
5 3 V
5 -1 V
4 -2 V
5 2 V
4 5 V
5 -5 V
5 1 V
4 -1 V
5 -3 V
5 4 V
4 -4 V
5 0 V
5 5 V
4 3 V
5 3 V
5 -3 V
4 -7 V
5 3 V
5 -2 V
4 2 V
5 1 V
5 -3 V
4 5 V
5 -3 V
5 -1 V
4 4 V
5 -1 V
4 2 V
5 -3 V
5 0 V
4 4 V
5 -1 V
5 -5 V
4 4 V
5 2 V
5 -1 V
4 -1 V
5 2 V
5 1 V
4 -2 V
5 0 V
5 0 V
4 1 V
5 -5 V
5 6 V
4 -2 V
5 3 V
4 1 V
5 -2 V
5 1 V
4 -1 V
5 4 V
5 -4 V
4 0 V
5 3 V
5 -2 V
4 1 V
5 1 V
5 1 V
4 5 V
5 -3 V
5 0 V
4 3 V
5 -1 V
5 -1 V
4 0 V
5 -2 V
4 5 V
5 3 V
5 0 V
4 -3 V
5 6 V
5 -3 V
4 2 V
5 2 V
5 3 V
4 1 V
5 3 V
5 -2 V
4 2 V
5 4 V
5 2 V
4 3 V
5 -2 V
5 5 V
4 3 V
5 0 V
4 5 V
5 3 V
5 4 V
4 -2 V
5 7 V
5 6 V
4 3 V
5 5 V
5 4 V
4 1 V
5 3 V
5 8 V
4 5 V
5 7 V
5 4 V
4 5 V
5 6 V
4 6 V
5 4 V
5 7 V
4 3 V
5 5 V
5 3 V
4 6 V
5 1 V
5 3 V
4 1 V
5 1 V
5 0 V
4 -1 V
5 -4 V
5 0 V
4 -6 V
5 -3 V
5 -6 V
4 -5 V
5 -6 V
5 -7 V
4 -3 V
5 -9 V
4 -4 V
5 -4 V
5 -8 V
4 -3 V
5 -4 V
5 -5 V
4 -1 V
5 -8 V
5 -5 V
4 -2 V
5 -1 V
5 -4 V
4 -6 V
5 -5 V
5 -1 V
4 -6 V
5 4 V
5 -7 V
4 1 V
5 -4 V
4 -3 V
5 -3 V
5 1 V
4 -3 V
5 0 V
5 -1 V
4 2 V
5 -5 V
5 -3 V
4 1 V
5 -3 V
5 -2 V
4 -1 V
5 3 V
5 -6 V
4 5 V
5 -5 V
5 1 V
4 -2 V
5 1 V
4 -1 V
5 -3 V
5 4 V
4 -4 V
5 4 V
5 -4 V
4 1 V
5 -1 V
5 -4 V
4 3 V
5 1 V
5 -3 V
4 3 V
5 -5 V
5 3 V
4 -5 V
5 3 V
5 0 V
4 -1 V
5 -1 V
4 1 V
5 4 V
5 -2 V
4 -2 V
5 5 V
5 -5 V
4 3 V
5 -5 V
5 -3 V
4 4 V
5 -2 V
5 2 V
4 1 V
5 -1 V
5 0 V
4 -2 V
5 -4 V
4 4 V
5 5 V
5 -7 V
4 1 V
5 6 V
5 -4 V
4 -5 V
5 -1 V
5 2 V
4 4 V
5 -1 V
5 -4 V
4 3 V
5 3 V
5 -5 V
4 -5 V
5 4 V
5 5 V
4 -2 V
5 -4 V
5 4 V
4 -6 V
5 4 V
4 -1 V
5 -5 V
5 2 V
4 0 V
5 7 V
5 -6 V
4 4 V
5 -6 V
5 7 V
4 -8 V
5 8 V
5 -1 V
4 1 V
5 -1 V
5 3 V
4 -4 V
5 1 V
5 0 V
4 -1 V
5 3 V
4 -2 V
5 3 V
5 -5 V
4 2 V
5 -1 V
5 4 V
4 -6 V
5 3 V
5 0 V
4 3 V
5 -1 V
5 -2 V
4 -5 V
5 8 V
5 -7 V
4 -1 V
5 4 V
5 -1 V
4 0 V
5 2 V
4 2 V
5 3 V
5 -10 V
4 7 V
5 -3 V
5 -5 V
4 7 V
5 -4 V
5 -1 V
4 -1 V
5 5 V
5 1 V
4 -3 V
5 -1 V
5 5 V
4 -4 V
5 -1 V
5 1 V
4 2 V
5 -3 V
4 5 V
5 0 V
5 -3 V
4 0 V
5 -7 V
5 9 V
4 -3 V
5 1 V
5 1 V
4 2 V
5 -3 V
5 -2 V
4 1 V
5 3 V
5 -6 V
4 4 V
5 -3 V
4 3 V
5 -2 V
5 0 V
4 3 V
5 -3 V
5 1 V
4 -3 V
5 6 V
5 -3 V
4 -6 V
currentpoint stroke M
5 6 V
1.000 UL
LT1
250 659 M
5 -46 V
4 43 V
5 -356 V
5 343 V
4 -65 V
3 -278 V
3 0 R
4 327 V
4 43 V
5 -26 V
5 -133 V
4 -211 V
5 352 V
4 27 V
5 -143 V
5 105 V
4 -341 V
5 364 V
5 -86 V
4 60 V
5 18 V
5 -356 V
4 169 V
5 177 V
5 33 V
4 -88 V
5 25 V
5 3 V
2 -319 V
4 0 R
3 428 V
5 -322 V
4 274 V
5 -97 V
4 -72 V
5 160 V
5 -39 V
4 22 V
5 -56 V
5 20 V
4 91 V
5 -110 V
5 32 V
4 -331 V
5 296 V
5 73 V
4 -47 V
5 57 V
5 -33 V
4 38 V
5 50 V
5 -150 V
4 155 V
5 -90 V
4 -349 V
5 0 V
5 218 V
4 65 V
5 77 V
5 -120 V
4 110 V
5 -11 V
5 -44 V
4 89 V
5 -35 V
5 -133 V
4 155 V
5 16 V
5 -105 V
4 66 V
5 -48 V
5 100 V
4 -17 V
5 6 V
4 -101 V
5 82 V
5 12 V
4 -315 V
5 215 V
5 60 V
4 28 V
5 40 V
5 -52 V
4 -22 V
5 -101 V
5 95 V
4 -4 V
5 61 V
5 -16 V
4 -47 V
5 53 V
4 61 V
5 -77 V
5 28 V
4 -29 V
5 -77 V
5 107 V
4 -155 V
5 -6 V
5 168 V
4 42 V
5 25 V
5 -25 V
4 -136 V
5 77 V
5 -44 V
4 54 V
5 21 V
5 -57 V
4 72 V
5 -44 V
5 -15 V
4 67 V
5 -11 V
4 19 V
5 -44 V
5 2 V
4 52 V
5 -15 V
5 -58 V
4 47 V
5 24 V
5 -12 V
4 -11 V
5 23 V
5 10 V
4 -23 V
5 5 V
5 4 V
4 8 V
5 -64 V
5 74 V
4 -22 V
5 26 V
4 8 V
5 -19 V
5 14 V
4 -15 V
5 31 V
5 -25 V
4 1 V
5 20 V
5 -11 V
4 4 V
5 10 V
5 6 V
4 25 V
5 -13 V
5 -1 V
4 12 V
5 -3 V
5 -4 V
4 -1 V
5 -9 V
4 25 V
5 14 V
5 -1 V
4 -12 V
5 22 V
5 -10 V
4 8 V
5 9 V
5 10 V
4 2 V
5 8 V
5 -6 V
4 7 V
5 11 V
5 6 V
4 7 V
5 -3 V
5 11 V
4 8 V
5 1 V
4 10 V
5 6 V
5 9 V
4 -4 V
5 14 V
5 10 V
4 6 V
5 8 V
5 7 V
4 2 V
5 4 V
5 12 V
4 8 V
5 10 V
5 6 V
4 7 V
5 8 V
4 7 V
5 6 V
5 8 V
4 4 V
5 6 V
5 4 V
4 8 V
5 0 V
5 4 V
4 1 V
5 2 V
5 0 V
4 -2 V
5 -5 V
5 0 V
4 -7 V
5 -4 V
5 -7 V
4 -7 V
5 -6 V
5 -10 V
4 -4 V
5 -11 V
4 -7 V
5 -5 V
5 -12 V
4 -5 V
5 -5 V
5 -8 V
4 -2 V
5 -13 V
5 -10 V
4 -3 V
5 -2 V
5 -7 V
4 -13 V
5 -9 V
5 -3 V
4 -14 V
5 10 V
5 -16 V
4 1 V
5 -9 V
4 -9 V
5 -10 V
5 4 V
4 -8 V
5 -2 V
5 -3 V
4 6 V
5 -15 V
5 -10 V
4 3 V
5 -12 V
5 -10 V
4 -3 V
5 12 V
5 -24 V
4 21 V
5 -24 V
5 6 V
4 -10 V
5 3 V
4 -5 V
5 -15 V
5 23 V
4 -27 V
5 25 V
5 -22 V
4 3 V
5 -2 V
5 -27 V
4 19 V
5 4 V
5 -21 V
4 25 V
5 -40 V
5 24 V
4 -44 V
5 34 V
5 -5 V
4 -7 V
5 -12 V
4 12 V
5 34 V
5 -20 V
4 -18 V
5 44 V
5 -37 V
4 22 V
5 -41 V
5 -52 V
4 54 V
5 -21 V
5 23 V
4 12 V
5 -5 V
5 -6 V
4 -20 V
5 -82 V
4 82 V
5 47 V
5 -69 V
4 9 V
5 60 V
5 -39 V
4 -79 V
5 -18 V
5 37 V
4 66 V
5 -20 V
5 -76 V
4 65 V
5 36 V
5 -60 V
4 -378 V
5 348 V
5 78 V
4 -18 V
5 -85 V
5 78 V
4 -345 V
5 318 V
4 -33 V
5 -341 V
5 199 V
4 -69 V
5 285 V
5 -136 V
4 114 V
5 -393 V
5 401 V
4 -401 V
5 408 V
5 -12 V
4 7 V
5 -15 V
5 41 V
4 -47 V
5 17 V
5 -12 V
4 -19 V
5 49 V
4 -32 V
5 53 V
5 -84 V
4 44 V
5 -19 V
5 54 V
4 -91 V
5 51 V
5 9 V
4 30 V
5 -13 V
5 -29 V
4 -196 V
5 235 V
5 -137 V
4 -50 V
5 139 V
5 -17 V
4 -10 V
5 39 V
4 24 V
5 39 V
5 -275 V
4 246 V
5 -55 V
5 -319 V
4 355 V
5 -67 V
5 -72 V
4 -32 V
5 156 V
5 15 V
4 -48 V
5 -45 V
5 103 V
4 -70 V
5 -2 V
5 6 V
4 48 V
5 -57 V
4 78 V
5 1 V
5 -49 V
4 12 V
5 -385 V
5 417 V
4 -48 V
5 14 V
5 7 V
4 32 V
5 -33 V
5 -56 V
4 37 V
5 38 V
5 -209 V
4 180 V
5 -89 V
4 94 V
5 -52 V
5 14 V
4 60 V
5 -59 V
5 26 V
4 -130 V
5 171 V
currentpoint stroke M
5 -61 V
4 -353 V
5 370 V
stroke
grestore
end
showpage
}}%
\put(444,1106){\makebox(0,0)[l]{(b)}}%
\put(1180,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Log Intensity (Abr. units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2072,200){\makebox(0,0){35}}%
\put(1607,200){\makebox(0,0){34}}%
\put(1142,200){\makebox(0,0){33}}%
\put(677,200){\makebox(0,0){32}}%
\put(200,1196){\makebox(0,0)[r]{10}}%
\put(200,1017){\makebox(0,0)[r]{8}}%
\put(200,838){\makebox(0,0)[r]{6}}%
\put(200,658){\makebox(0,0)[r]{4}}%
\put(200,479){\makebox(0,0)[r]{2}}%
\put(200,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_logobs_sim400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_logobs_sim400.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 20 13:44:14 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
1847 0 R
-63 0 V
200 400 M
31 0 V
1879 0 R
-31 0 V
200 499 M
63 0 V
1847 0 R
-63 0 V
200 599 M
31 0 V
1879 0 R
-31 0 V
200 698 M
63 0 V
1847 0 R
-63 0 V
200 798 M
31 0 V
1879 0 R
-31 0 V
200 897 M
63 0 V
1847 0 R
-63 0 V
200 997 M
31 0 V
1879 0 R
-31 0 V
200 1096 M
63 0 V
1847 0 R
-63 0 V
200 1196 M
31 0 V
1879 0 R
-31 0 V
200 300 M
0 63 V
0 833 R
0 -63 V
327 300 M
0 31 V
0 865 R
0 -31 V
455 300 M
0 31 V
0 865 R
0 -31 V
582 300 M
0 31 V
0 865 R
0 -31 V
709 300 M
0 31 V
0 865 R
0 -31 V
837 300 M
0 63 V
0 833 R
0 -63 V
964 300 M
0 31 V
0 865 R
0 -31 V
1091 300 M
0 31 V
0 865 R
0 -31 V
1219 300 M
0 31 V
0 865 R
0 -31 V
1346 300 M
0 31 V
0 865 R
0 -31 V
1473 300 M
0 63 V
0 833 R
0 -63 V
1601 300 M
0 31 V
0 865 R
0 -31 V
1728 300 M
0 31 V
0 865 R
0 -31 V
1855 300 M
0 31 V
0 865 R
0 -31 V
1983 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
200 300 M
1910 0 V
0 896 V
-1910 0 V
0 -896 V
1.000 UL
LT0
200 996 M
1 0 V
7 1 V
6 8 V
6 -3 V
7 0 V
6 1 V
6 -5 V
7 -2 V
6 4 V
7 1 V
6 -6 V
6 1 V
7 -3 V
6 8 V
6 1 V
7 -7 V
6 1 V
7 4 V
6 0 V
6 -3 V
7 5 V
6 -7 V
6 -2 V
7 8 V
6 -1 V
6 2 V
7 -8 V
6 10 V
7 -3 V
6 2 V
6 -3 V
7 2 V
6 -6 V
6 0 V
7 3 V
6 1 V
6 -4 V
7 2 V
6 2 V
7 0 V
6 3 V
6 -3 V
7 -5 V
6 2 V
6 -3 V
7 6 V
6 -7 V
7 6 V
6 1 V
6 2 V
7 4 V
6 -6 V
6 1 V
7 2 V
6 -4 V
6 2 V
7 -1 V
6 1 V
7 2 V
6 4 V
6 -8 V
7 1 V
6 -4 V
6 5 V
7 -1 V
6 2 V
6 -6 V
7 2 V
6 2 V
7 -2 V
6 -1 V
6 7 V
7 -9 V
6 5 V
6 -3 V
7 4 V
6 0 V
7 0 V
6 2 V
6 0 V
7 1 V
6 -1 V
6 2 V
7 -1 V
6 -1 V
6 -2 V
7 3 V
6 -3 V
7 6 V
6 -4 V
6 0 V
7 -4 V
6 6 V
6 -2 V
7 1 V
6 -2 V
6 2 V
7 -4 V
6 5 V
7 4 V
6 -7 V
6 5 V
7 0 V
6 -4 V
6 2 V
7 5 V
6 -1 V
7 -1 V
6 3 V
6 0 V
7 -4 V
6 -3 V
6 12 V
7 -8 V
6 5 V
6 4 V
7 -1 V
6 1 V
7 3 V
6 1 V
6 1 V
7 0 V
6 -1 V
6 3 V
7 3 V
6 -6 V
6 7 V
7 0 V
6 4 V
7 0 V
6 -2 V
6 5 V
7 5 V
6 5 V
6 -7 V
7 9 V
6 5 V
7 2 V
6 2 V
6 2 V
7 4 V
6 3 V
6 6 V
7 1 V
6 3 V
6 0 V
7 2 V
6 3 V
7 5 V
6 -1 V
6 -5 V
7 5 V
6 -3 V
6 2 V
7 -2 V
6 -4 V
6 -4 V
7 -9 V
6 6 V
7 2 V
6 -11 V
6 -2 V
7 -1 V
6 -3 V
6 0 V
7 -7 V
6 -5 V
7 2 V
6 -7 V
6 2 V
7 -2 V
6 -2 V
6 -5 V
7 -1 V
6 -3 V
6 -1 V
7 -5 V
6 -3 V
7 1 V
6 2 V
6 1 V
7 -9 V
6 8 V
6 -9 V
7 2 V
6 -1 V
6 -3 V
7 3 V
6 -1 V
7 4 V
6 -8 V
6 1 V
7 -2 V
6 -1 V
6 0 V
7 4 V
6 -2 V
7 0 V
6 2 V
6 -7 V
7 6 V
6 -3 V
6 -1 V
7 5 V
6 -3 V
6 -2 V
7 1 V
6 -1 V
7 -1 V
6 -7 V
6 6 V
7 -3 V
6 1 V
6 -1 V
7 0 V
6 2 V
6 -4 V
7 7 V
6 -11 V
7 8 V
6 -2 V
6 0 V
7 0 V
6 2 V
6 1 V
7 -1 V
6 2 V
7 -3 V
6 2 V
6 -6 V
7 2 V
6 4 V
6 -6 V
7 -1 V
6 9 V
6 -3 V
7 3 V
6 1 V
7 -4 V
6 -4 V
6 6 V
7 -6 V
6 4 V
6 -2 V
7 0 V
6 3 V
6 -3 V
7 -4 V
6 9 V
7 -8 V
6 3 V
6 1 V
7 -3 V
6 -2 V
6 2 V
7 7 V
6 -9 V
7 -3 V
6 5 V
6 1 V
7 -2 V
6 -1 V
6 5 V
7 -5 V
6 3 V
6 6 V
7 -1 V
6 -4 V
7 2 V
6 -7 V
6 5 V
7 -1 V
6 3 V
6 1 V
7 -10 V
6 9 V
6 -2 V
7 1 V
6 0 V
7 2 V
6 -4 V
6 2 V
7 -2 V
6 0 V
6 -1 V
7 3 V
6 0 V
7 -3 V
6 4 V
6 0 V
7 0 V
6 0 V
6 -8 V
7 6 V
6 -2 V
6 0 V
7 -2 V
6 6 V
7 -5 V
6 3 V
5 0 V
1.000 UL
LT1
200 625 M
1 -19 V
7 58 V
6 117 V
6 -33 V
7 -2 V
6 14 V
6 -83 V
7 -88 V
6 124 V
7 18 V
6 -213 V
6 85 V
7 -303 V
6 438 V
6 7 V
7 -220 V
6 89 V
7 101 V
6 -2 V
6 -61 V
7 93 V
6 -181 V
6 -264 V
7 439 V
6 -27 V
6 40 V
7 -392 V
6 410 V
7 -43 V
6 31 V
6 -43 V
7 30 V
6 -145 V
6 -22 V
7 128 V
6 11 V
6 -104 V
7 62 V
6 45 V
7 -2 V
6 43 V
6 -37 V
7 -235 V
6 167 V
6 -263 V
7 322 V
6 -415 V
7 390 V
6 16 V
6 34 V
7 47 V
6 -70 V
6 18 V
7 25 V
6 -60 V
6 24 V
7 -12 V
6 25 V
7 15 V
6 42 V
6 -94 V
7 7 V
6 -89 V
6 117 V
7 -13 V
6 19 V
6 -129 V
7 58 V
6 44 V
7 -40 V
6 -30 V
6 121 V
7 -221 V
6 169 V
6 -70 V
7 80 V
6 -1 V
7 0 V
6 36 V
6 2 V
7 12 V
6 -22 V
6 27 V
7 -9 V
6 -15 V
6 -29 V
7 39 V
6 -32 V
7 62 V
6 -38 V
6 0 V
7 -63 V
6 81 V
6 -20 V
7 9 V
6 -16 V
6 20 V
7 -55 V
6 68 V
7 31 V
6 -67 V
6 49 V
7 4 V
6 -42 V
6 18 V
7 48 V
6 -10 V
7 -4 V
6 16 V
6 0 V
7 -30 V
6 -31 V
6 90 V
7 -50 V
6 37 V
6 17 V
7 -3 V
6 7 V
7 11 V
6 6 V
6 5 V
7 -2 V
6 -1 V
6 8 V
7 15 V
6 -25 V
6 29 V
7 -2 V
6 12 V
7 2 V
6 -8 V
6 16 V
7 15 V
6 12 V
6 -17 V
7 23 V
6 12 V
7 5 V
6 4 V
6 4 V
7 7 V
6 7 V
6 11 V
7 2 V
6 7 V
6 -2 V
7 4 V
6 6 V
7 8 V
6 -1 V
6 -8 V
7 8 V
6 -6 V
6 4 V
7 -4 V
6 -7 V
6 -6 V
7 -18 V
6 11 V
7 5 V
6 -22 V
6 -3 V
7 -4 V
6 -5 V
6 0 V
7 -17 V
6 -12 V
7 5 V
6 -19 V
6 4 V
7 -5 V
6 -4 V
6 -17 V
7 -3 V
6 -9 V
6 -4 V
7 -23 V
6 -11 V
7 6 V
6 6 V
6 4 V
7 -45 V
6 40 V
6 -47 V
7 14 V
6 -4 V
6 -22 V
7 18 V
6 -5 V
7 22 V
6 -54 V
6 14 V
7 -21 V
6 -6 V
6 -5 V
7 35 V
6 -11 V
7 -1 V
6 16 V
6 -67 V
7 55 V
6 -29 V
6 -4 V
7 43 V
6 -23 V
6 -18 V
7 5 V
6 -12 V
7 -5 V
6 -185 V
6 166 V
7 -51 V
6 21 V
6 -23 V
7 0 V
6 45 V
6 -79 V
7 115 V
6 -470 V
7 434 V
6 -29 V
6 -11 V
7 10 V
6 23 V
6 16 V
7 -7 V
6 16 V
7 -35 V
6 29 V
6 -136 V
7 56 V
6 76 V
6 -147 V
7 -112 V
6 283 V
6 -33 V
7 30 V
6 10 V
7 -49 V
6 -100 V
6 130 V
7 -127 V
6 98 V
6 -29 V
7 0 V
6 50 V
6 -62 V
7 -162 V
6 242 V
7 -207 V
6 144 V
6 13 V
7 -90 V
6 -132 V
6 135 V
7 138 V
6 -292 V
7 -173 V
6 323 V
6 29 V
7 -47 V
4 -305 V
3 0 R
5 405 V
7 -263 V
6 212 V
6 107 V
7 -10 V
6 -64 V
7 39 V
6 -426 V
6 378 V
7 -22 V
6 71 V
6 10 V
7 -437 V
6 422 V
6 -28 V
7 16 V
6 -7 V
7 32 V
6 -70 V
6 50 V
7 -51 V
6 -8 V
6 -45 V
7 94 V
6 8 V
7 -73 V
6 92 V
6 -16 V
7 6 V
6 -6 V
6 -416 V
7 390 V
6 -82 V
6 30 V
7 -277 V
6 359 V
7 -146 V
6 97 V
5 2 V
stroke
grestore
end
showpage
}}%
\put(391,1096){\makebox(0,0)[l]{(d)}}%
\put(1155,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Log Intensity (Counts)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){70.9}}%
\put(1473,200){\makebox(0,0){69.9}}%
\put(837,200){\makebox(0,0){68.9}}%
\put(200,200){\makebox(0,0){67.9}}%
\put(150,1096){\makebox(0,0)[r]{8}}%
\put(150,897){\makebox(0,0)[r]{6}}%
\put(150,698){\makebox(0,0)[r]{4}}%
\put(150,499){\makebox(0,0)[r]{2}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_obs200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_obs200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Jul 24 11:38:06 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 412 M
31 0 V
1729 0 R
-31 0 V
350 524 M
63 0 V
1697 0 R
-63 0 V
350 636 M
31 0 V
1729 0 R
-31 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 860 M
31 0 V
1729 0 R
-31 0 V
350 972 M
63 0 V
1697 0 R
-63 0 V
350 1084 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
402 300 M
0 31 V
0 865 R
0 -31 V
490 300 M
0 31 V
0 865 R
0 -31 V
578 300 M
0 31 V
0 865 R
0 -31 V
666 300 M
0 31 V
0 865 R
0 -31 V
754 300 M
0 63 V
0 833 R
0 -63 V
842 300 M
0 31 V
0 865 R
0 -31 V
930 300 M
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 63 V
0 833 R
0 -63 V
88 -833 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 63 V
0 833 R
0 -63 V
88 -833 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 432 M
4 7 V
4 -6 V
4 2 V
5 1 V
4 -3 V
5 4 V
4 -6 V
4 2 V
5 2 V
4 -7 V
5 -2 V
4 11 V
4 3 V
5 -10 V
4 1 V
5 3 V
4 3 V
4 -5 V
5 -5 V
4 5 V
5 0 V
4 -5 V
4 3 V
5 5 V
4 -3 V
5 6 V
4 -5 V
4 6 V
5 -11 V
4 14 V
5 -9 V
4 -7 V
4 3 V
5 1 V
4 1 V
5 9 V
4 -3 V
4 -1 V
5 0 V
4 5 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -4 V
5 1 V
4 -5 V
4 1 V
5 8 V
4 1 V
5 -8 V
4 5 V
4 -6 V
5 1 V
4 3 V
5 -2 V
4 5 V
4 1 V
5 -3 V
4 -7 V
5 1 V
4 5 V
4 2 V
5 0 V
4 -4 V
5 3 V
4 5 V
4 -11 V
5 6 V
4 -8 V
5 15 V
4 -16 V
4 14 V
5 -10 V
4 4 V
5 11 V
4 -17 V
4 6 V
5 6 V
4 -5 V
5 4 V
4 -10 V
4 -1 V
5 13 V
4 0 V
5 -1 V
4 -2 V
4 5 V
5 -4 V
4 -4 V
5 -2 V
4 7 V
4 -4 V
5 -1 V
4 4 V
5 -5 V
4 -3 V
4 3 V
5 1 V
4 4 V
5 -3 V
4 4 V
4 -3 V
5 2 V
4 -7 V
5 1 V
4 1 V
4 6 V
5 -2 V
4 4 V
5 5 V
4 -12 V
4 8 V
5 -10 V
4 5 V
5 -2 V
4 0 V
4 8 V
5 6 V
4 -6 V
5 -2 V
4 -3 V
4 0 V
5 1 V
4 11 V
5 -5 V
4 -1 V
4 -5 V
5 6 V
4 1 V
5 -2 V
4 7 V
4 -7 V
5 3 V
4 -4 V
5 0 V
4 10 V
4 2 V
5 -1 V
4 -1 V
5 1 V
4 -4 V
4 10 V
5 -2 V
4 2 V
5 2 V
4 3 V
4 -6 V
5 4 V
4 9 V
5 -5 V
4 -3 V
4 8 V
5 6 V
4 0 V
5 0 V
4 3 V
4 7 V
5 -1 V
4 5 V
5 4 V
4 5 V
4 5 V
5 3 V
4 4 V
5 7 V
4 15 V
4 2 V
5 13 V
4 14 V
5 -7 V
4 18 V
4 4 V
5 9 V
4 11 V
5 10 V
4 24 V
4 26 V
5 13 V
4 33 V
5 12 V
4 24 V
4 33 V
5 25 V
4 11 V
5 46 V
4 24 V
4 42 V
5 16 V
4 47 V
5 37 V
4 13 V
4 31 V
5 26 V
4 14 V
5 31 V
4 -5 V
4 7 V
5 -5 V
4 5 V
5 -1 V
4 -5 V
4 -30 V
5 -24 V
4 -15 V
5 -22 V
4 -25 V
4 -48 V
5 -28 V
4 -26 V
5 -45 V
4 -15 V
4 -27 V
5 -28 V
4 -42 V
5 -20 V
4 -17 V
4 -24 V
5 -18 V
4 -32 V
5 -8 V
4 -18 V
4 -18 V
5 -16 V
4 -10 V
5 -12 V
4 -8 V
4 -20 V
5 8 V
4 -7 V
5 -12 V
4 -9 V
4 -11 V
5 -1 V
4 -1 V
5 -10 V
4 -10 V
4 -3 V
5 -6 V
4 -4 V
5 -5 V
4 4 V
4 -2 V
5 -1 V
4 7 V
5 -14 V
4 1 V
4 -6 V
5 6 V
4 -7 V
5 -4 V
4 10 V
4 -9 V
5 -2 V
4 9 V
5 -8 V
4 -3 V
4 -1 V
5 9 V
4 -16 V
5 2 V
4 3 V
4 -10 V
5 8 V
4 -5 V
5 5 V
4 1 V
4 -1 V
5 -3 V
4 6 V
5 -10 V
4 6 V
4 4 V
5 -9 V
4 -3 V
5 9 V
4 -7 V
4 -3 V
5 10 V
4 -8 V
5 3 V
4 2 V
4 0 V
5 2 V
4 -6 V
5 -1 V
4 1 V
4 -1 V
5 0 V
4 5 V
5 -9 V
4 9 V
4 -9 V
5 0 V
4 1 V
5 3 V
4 0 V
4 0 V
5 -4 V
4 0 V
5 6 V
4 0 V
4 -5 V
5 -2 V
4 -3 V
5 8 V
4 -6 V
4 4 V
5 -2 V
4 0 V
5 0 V
4 -8 V
4 6 V
5 4 V
4 -6 V
5 7 V
4 -9 V
4 4 V
5 1 V
4 -10 V
5 9 V
4 -5 V
4 2 V
5 3 V
4 -4 V
5 8 V
4 -8 V
4 6 V
5 -7 V
4 -1 V
5 4 V
4 8 V
4 -4 V
5 -8 V
4 8 V
5 -5 V
4 4 V
4 -3 V
5 8 V
4 -6 V
5 -3 V
4 6 V
4 0 V
5 -1 V
4 1 V
5 -10 V
4 8 V
4 0 V
5 -11 V
4 16 V
5 -3 V
4 1 V
4 0 V
5 -9 V
4 2 V
5 5 V
4 -11 V
4 8 V
5 1 V
4 -2 V
5 2 V
4 -3 V
4 -1 V
5 -4 V
4 8 V
5 -1 V
4 -2 V
4 7 V
5 -7 V
4 2 V
5 -5 V
4 5 V
4 1 V
5 -3 V
4 2 V
5 5 V
4 -5 V
4 -5 V
5 2 V
4 -2 V
5 7 V
4 -2 V
4 -6 V
5 -2 V
4 5 V
5 1 V
4 -3 V
4 -2 V
5 13 V
4 -15 V
5 9 V
4 7 V
4 -8 V
5 -2 V
4 3 V
5 -4 V
4 2 V
4 2 V
5 -4 V
currentpoint stroke M
1.000 UL
LT1
350 428 M
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
currentpoint stroke M
stroke
grestore
end
showpage
}}%
\put(534,1084){\makebox(0,0)[l]{(a)}}%
\put(1230,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Intensity (Counts)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2074,200){\makebox(0,0){35}}%
\put(1634,200){\makebox(0,0){34}}%
\put(1194,200){\makebox(0,0){33}}%
\put(754,200){\makebox(0,0){32}}%
\put(300,1196){\makebox(0,0)[r]{8000}}%
\put(300,972){\makebox(0,0)[r]{6000}}%
\put(300,748){\makebox(0,0)[r]{4000}}%
\put(300,524){\makebox(0,0)[r]{2000}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_obs_sim200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_obs_sim200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 13 15:30:44 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 412 M
31 0 V
1729 0 R
-31 0 V
350 524 M
63 0 V
1697 0 R
-63 0 V
350 636 M
31 0 V
1729 0 R
-31 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 860 M
31 0 V
1729 0 R
-31 0 V
350 972 M
63 0 V
1697 0 R
-63 0 V
350 1084 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
402 300 M
0 31 V
0 865 R
0 -31 V
490 300 M
0 31 V
0 865 R
0 -31 V
578 300 M
0 31 V
0 865 R
0 -31 V
666 300 M
0 31 V
0 865 R
0 -31 V
754 300 M
0 63 V
0 833 R
0 -63 V
842 300 M
0 31 V
0 865 R
0 -31 V
930 300 M
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 63 V
0 833 R
0 -63 V
88 -833 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 63 V
0 833 R
0 -63 V
88 -833 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 31 V
0 865 R
0 -31 V
88 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 447 M
4 -3 V
5 2 V
4 -6 V
5 6 V
4 -3 V
4 -2 V
5 4 V
4 3 V
5 -2 V
4 -4 V
4 -2 V
5 6 V
4 2 V
5 -6 V
4 3 V
4 -5 V
5 7 V
4 -4 V
5 2 V
4 1 V
4 -7 V
5 2 V
4 5 V
5 2 V
4 -5 V
4 1 V
5 0 V
4 -4 V
5 14 V
4 -13 V
4 7 V
5 -5 V
4 -2 V
5 6 V
4 -2 V
4 1 V
5 -3 V
4 1 V
5 7 V
4 -8 V
4 2 V
5 -6 V
4 4 V
5 4 V
4 -3 V
4 4 V
5 -3 V
4 3 V
5 6 V
4 -11 V
4 12 V
5 -9 V
4 -11 V
5 3 V
4 3 V
4 2 V
5 3 V
4 -4 V
5 4 V
4 -1 V
4 -2 V
5 5 V
4 -3 V
5 -4 V
4 6 V
4 1 V
5 -5 V
4 2 V
5 -2 V
4 7 V
4 -2 V
5 1 V
4 -6 V
5 4 V
4 1 V
4 -8 V
5 2 V
4 3 V
5 2 V
4 4 V
4 -5 V
5 -1 V
4 -4 V
5 3 V
4 0 V
4 4 V
5 -1 V
4 -3 V
5 3 V
4 8 V
4 -9 V
5 2 V
4 -2 V
5 -4 V
4 6 V
4 -7 V
5 0 V
4 8 V
5 6 V
4 4 V
4 -4 V
5 -12 V
4 4 V
5 -3 V
4 4 V
4 3 V
5 -6 V
4 8 V
5 -5 V
4 -2 V
4 8 V
5 -2 V
4 3 V
5 -6 V
4 0 V
4 8 V
5 -3 V
4 -7 V
5 6 V
4 3 V
4 -2 V
5 -1 V
4 3 V
5 2 V
4 -4 V
4 1 V
5 1 V
4 1 V
5 -9 V
4 11 V
4 -4 V
5 5 V
4 2 V
5 -4 V
4 3 V
4 -3 V
5 7 V
4 -6 V
5 0 V
4 5 V
4 -3 V
5 1 V
4 3 V
5 1 V
4 9 V
4 -5 V
5 0 V
4 4 V
5 -1 V
4 -2 V
4 0 V
5 -3 V
4 10 V
5 6 V
4 -1 V
4 -5 V
5 11 V
4 -6 V
5 4 V
4 6 V
4 6 V
5 1 V
4 6 V
5 -5 V
4 6 V
4 9 V
5 5 V
4 7 V
5 -4 V
4 12 V
4 9 V
5 1 V
4 13 V
5 8 V
4 14 V
4 -6 V
5 22 V
4 19 V
5 11 V
4 20 V
4 15 V
5 5 V
4 12 V
5 33 V
4 28 V
4 32 V
5 25 V
4 27 V
5 36 V
4 37 V
4 30 V
5 47 V
4 25 V
5 41 V
4 24 V
4 57 V
5 4 V
4 32 V
5 8 V
4 13 V
4 -3 V
5 -12 V
4 -37 V
5 -1 V
4 -54 V
4 -26 V
5 -47 V
4 -40 V
5 -38 V
4 -49 V
4 -18 V
5 -50 V
4 -27 V
5 -17 V
4 -39 V
4 -16 V
5 -15 V
4 -22 V
5 -5 V
4 -29 V
4 -21 V
5 -7 V
4 -3 V
5 -12 V
4 -21 V
4 -12 V
5 -4 V
4 -17 V
5 12 V
4 -18 V
4 1 V
5 -9 V
4 -7 V
5 -9 V
4 3 V
4 -6 V
5 -1 V
4 -2 V
5 4 V
4 -10 V
4 -6 V
5 2 V
4 -7 V
5 -5 V
4 -1 V
4 6 V
5 -11 V
4 9 V
5 -10 V
4 2 V
4 -3 V
5 1 V
4 -2 V
5 -5 V
4 8 V
4 -9 V
5 8 V
4 -7 V
5 1 V
4 -1 V
4 -7 V
5 5 V
4 1 V
5 -5 V
4 6 V
4 -9 V
5 5 V
4 -9 V
5 6 V
4 -1 V
4 -1 V
5 -2 V
4 2 V
5 8 V
4 -5 V
4 -4 V
5 11 V
4 -10 V
5 5 V
4 -8 V
4 -6 V
5 6 V
4 -3 V
5 4 V
4 2 V
4 -1 V
5 -1 V
4 -3 V
5 -7 V
4 7 V
4 8 V
5 -11 V
4 1 V
5 10 V
4 -7 V
4 -8 V
5 -1 V
4 2 V
5 8 V
4 -3 V
4 -6 V
5 5 V
4 5 V
5 -8 V
4 -8 V
4 6 V
5 8 V
4 -3 V
5 -6 V
4 6 V
4 -10 V
5 7 V
4 -2 V
5 -8 V
4 4 V
4 -1 V
5 11 V
4 -9 V
5 7 V
4 -10 V
4 10 V
5 -12 V
4 13 V
5 -1 V
4 1 V
4 -2 V
5 5 V
4 -6 V
5 2 V
4 -1 V
4 -2 V
5 5 V
4 -3 V
5 6 V
4 -9 V
4 4 V
5 -2 V
4 7 V
5 -10 V
4 4 V
4 1 V
5 4 V
4 -2 V
5 -3 V
4 -8 V
4 13 V
5 -11 V
4 -1 V
5 6 V
4 -1 V
4 -1 V
5 3 V
4 3 V
5 6 V
4 -17 V
4 12 V
5 -6 V
4 -7 V
5 11 V
4 -6 V
4 -3 V
5 0 V
4 7 V
5 2 V
4 -5 V
4 -2 V
5 8 V
4 -6 V
5 -1 V
4 1 V
4 4 V
5 -5 V
4 7 V
5 1 V
4 -6 V
4 1 V
5 -10 V
4 14 V
5 -5 V
4 1 V
4 1 V
5 3 V
4 -3 V
5 -4 V
4 2 V
4 4 V
5 -10 V
4 7 V
5 -5 V
4 5 V
4 -4 V
5 1 V
4 5 V
5 -5 V
4 2 V
4 -5 V
5 9 V
4 -5 V
5 -9 V
currentpoint stroke M
4 10 V
1.000 UL
LT1
350 441 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(534,1084){\makebox(0,0)[l]{(a)}}%
\put(1230,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Intensity (Counts)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2074,200){\makebox(0,0){35}}%
\put(1634,200){\makebox(0,0){34}}%
\put(1194,200){\makebox(0,0){33}}%
\put(754,200){\makebox(0,0){32}}%
\put(300,1196){\makebox(0,0)[r]{8000}}%
\put(300,972){\makebox(0,0)[r]{6000}}%
\put(300,748){\makebox(0,0)[r]{4000}}%
\put(300,524){\makebox(0,0)[r]{2000}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_obs_sim400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_obs_sim400.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 13 15:30:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 375 M
31 0 V
1729 0 R
-31 0 V
350 449 M
63 0 V
1697 0 R
-63 0 V
350 524 M
31 0 V
1729 0 R
-31 0 V
350 599 M
63 0 V
1697 0 R
-63 0 V
350 673 M
31 0 V
1729 0 R
-31 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 823 M
31 0 V
1729 0 R
-31 0 V
350 897 M
63 0 V
1697 0 R
-63 0 V
350 972 M
31 0 V
1729 0 R
-31 0 V
350 1047 M
63 0 V
1697 0 R
-63 0 V
350 1121 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
467 300 M
0 31 V
0 865 R
0 -31 V
585 300 M
0 31 V
0 865 R
0 -31 V
702 300 M
0 31 V
0 865 R
0 -31 V
819 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
1054 300 M
0 31 V
0 865 R
0 -31 V
1171 300 M
0 31 V
0 865 R
0 -31 V
1289 300 M
0 31 V
0 865 R
0 -31 V
1406 300 M
0 31 V
0 865 R
0 -31 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1641 300 M
0 31 V
0 865 R
0 -31 V
1758 300 M
0 31 V
0 865 R
0 -31 V
1875 300 M
0 31 V
0 865 R
0 -31 V
1993 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 626 M
1 -2 V
6 5 V
6 26 V
6 -10 V
6 -1 V
6 4 V
5 -17 V
6 -8 V
6 14 V
6 3 V
6 -20 V
6 4 V
6 -10 V
5 28 V
6 2 V
6 -23 V
6 4 V
6 12 V
6 0 V
6 -9 V
6 16 V
5 -22 V
6 -8 V
6 29 V
6 -6 V
6 9 V
6 -27 V
6 33 V
5 -12 V
6 8 V
6 -11 V
6 7 V
6 -20 V
6 -1 V
6 13 V
6 2 V
5 -13 V
6 6 V
6 8 V
6 -1 V
6 11 V
6 -9 V
6 -20 V
5 9 V
6 -10 V
6 19 V
6 -22 V
6 18 V
6 2 V
6 7 V
6 15 V
5 -20 V
6 4 V
6 7 V
6 -14 V
6 5 V
6 -3 V
6 6 V
5 4 V
6 15 V
6 -27 V
6 2 V
6 -11 V
6 17 V
6 -3 V
6 4 V
5 -18 V
6 5 V
6 7 V
6 -6 V
6 -3 V
6 22 V
6 -28 V
5 15 V
6 -9 V
6 11 V
6 0 V
6 0 V
6 9 V
6 0 V
6 4 V
5 -6 V
6 8 V
6 -3 V
6 -4 V
6 -8 V
6 11 V
6 -9 V
5 20 V
6 -14 V
6 0 V
6 -13 V
6 19 V
6 -6 V
6 3 V
6 -5 V
5 6 V
6 -14 V
6 18 V
6 14 V
6 -25 V
6 16 V
6 2 V
5 -15 V
6 6 V
6 21 V
6 -5 V
6 -2 V
6 8 V
6 1 V
6 -15 V
5 -11 V
6 45 V
6 -30 V
6 20 V
6 13 V
6 -2 V
6 5 V
5 10 V
6 5 V
6 5 V
6 -1 V
6 -2 V
6 9 V
6 17 V
6 -27 V
5 32 V
6 -2 V
6 16 V
6 3 V
6 -11 V
6 24 V
6 25 V
5 24 V
6 -34 V
6 48 V
6 28 V
6 13 V
6 11 V
6 11 V
6 21 V
5 23 V
6 38 V
6 6 V
6 26 V
6 -5 V
6 14 V
6 26 V
5 35 V
6 -2 V
6 -37 V
6 36 V
6 -27 V
6 17 V
6 -16 V
6 -32 V
5 -23 V
6 -64 V
6 37 V
6 18 V
6 -73 V
6 -10 V
6 -10 V
5 -15 V
6 0 V
6 -41 V
6 -27 V
6 12 V
6 -38 V
6 8 V
6 -10 V
5 -6 V
6 -26 V
6 -4 V
6 -12 V
6 -5 V
6 -24 V
6 -10 V
5 5 V
6 5 V
6 5 V
6 -37 V
6 31 V
6 -34 V
6 8 V
6 -3 V
5 -12 V
6 10 V
6 -3 V
6 14 V
6 -30 V
6 6 V
6 -9 V
5 -2 V
6 -2 V
6 15 V
6 -5 V
6 -1 V
6 8 V
6 -26 V
6 20 V
5 -12 V
6 -1 V
6 18 V
6 -11 V
6 -7 V
6 2 V
6 -4 V
5 -1 V
6 -26 V
6 20 V
6 -10 V
6 4 V
6 -4 V
6 0 V
6 9 V
5 -13 V
6 23 V
6 -37 V
6 27 V
6 -6 V
6 -2 V
6 2 V
5 4 V
6 4 V
6 -2 V
6 4 V
6 -8 V
6 7 V
6 -20 V
6 5 V
5 14 V
6 -20 V
6 -4 V
6 31 V
6 -9 V
6 8 V
6 3 V
5 -13 V
6 -14 V
6 21 V
6 -20 V
6 13 V
6 -5 V
6 0 V
6 10 V
5 -12 V
6 -11 V
6 29 V
6 -28 V
6 13 V
6 2 V
6 -11 V
5 -6 V
6 6 V
6 24 V
6 -30 V
6 -9 V
6 15 V
6 2 V
6 -4 V
5 -6 V
6 17 V
6 -16 V
6 10 V
6 20 V
6 -3 V
6 -13 V
5 7 V
6 -23 V
6 15 V
6 -3 V
6 11 V
6 2 V
6 -33 V
6 30 V
5 -5 V
6 3 V
6 -2 V
6 7 V
6 -12 V
6 8 V
6 -8 V
5 -1 V
6 -4 V
6 11 V
6 2 V
6 -10 V
6 13 V
6 -3 V
6 1 V
5 -1 V
6 -25 V
6 21 V
6 -9 V
6 3 V
6 -9 V
6 20 V
5 -15 V
6 7 V
5 1 V
1.000 UL
LT1
350 626 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(526,1047){\makebox(0,0)[l]{(c)}}%
\put(1230,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Intensity (Counts)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){70.9}}%
\put(1523,200){\makebox(0,0){69.9}}%
\put(937,200){\makebox(0,0){68.9}}%
\put(350,200){\makebox(0,0){67.9}}%
\put(300,1196){\makebox(0,0)[r]{3000}}%
\put(300,1047){\makebox(0,0)[r]{2500}}%
\put(300,897){\makebox(0,0)[r]{2000}}%
\put(300,748){\makebox(0,0)[r]{1500}}%
\put(300,599){\makebox(0,0)[r]{1000}}%
\put(300,449){\makebox(0,0)[r]{500}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_oldfsol_exp200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_oldfsol_exp200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 11 13:51:06 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1747 0 R
-63 0 V
300 375 M
31 0 V
1779 0 R
-31 0 V
300 449 M
63 0 V
1747 0 R
-63 0 V
300 524 M
31 0 V
1779 0 R
-31 0 V
300 599 M
63 0 V
1747 0 R
-63 0 V
300 673 M
31 0 V
1779 0 R
-31 0 V
300 748 M
63 0 V
1747 0 R
-63 0 V
300 823 M
31 0 V
1779 0 R
-31 0 V
300 897 M
63 0 V
1747 0 R
-63 0 V
300 972 M
31 0 V
1779 0 R
-31 0 V
300 1047 M
63 0 V
1747 0 R
-63 0 V
300 1121 M
31 0 V
1779 0 R
-31 0 V
300 1196 M
63 0 V
1747 0 R
-63 0 V
353 300 M
0 31 V
0 865 R
0 -31 V
444 300 M
0 31 V
0 865 R
0 -31 V
534 300 M
0 31 V
0 865 R
0 -31 V
625 300 M
0 31 V
0 865 R
0 -31 V
715 300 M
0 63 V
0 833 R
0 -63 V
806 300 M
0 31 V
0 865 R
0 -31 V
896 300 M
0 31 V
0 865 R
0 -31 V
987 300 M
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
91 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
91 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
300 300 M
1810 0 V
0 896 V
-1810 0 V
0 -896 V
1.000 UL
LT0
300 307 M
4 1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 3 V
5 1 V
4 -2 V
5 -1 V
4 2 V
5 0 V
5 -2 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 2 V
4 2 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -2 V
5 -3 V
4 0 V
5 1 V
4 3 V
5 3 V
5 0 V
4 -1 V
5 1 V
4 2 V
5 1 V
4 0 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -1 V
4 1 V
5 3 V
4 2 V
5 -3 V
4 -2 V
5 -1 V
4 0 V
5 1 V
4 2 V
5 2 V
5 1 V
4 -4 V
5 -2 V
4 0 V
5 2 V
4 2 V
5 0 V
4 -1 V
5 1 V
4 0 V
5 -2 V
4 -1 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 2 V
5 0 V
5 -2 V
4 0 V
5 3 V
4 1 V
5 -3 V
4 -3 V
5 0 V
4 5 V
5 4 V
4 0 V
5 0 V
4 0 V
5 -3 V
4 -3 V
5 0 V
4 2 V
5 0 V
4 0 V
5 -1 V
4 -2 V
5 -1 V
5 0 V
4 3 V
5 2 V
4 1 V
5 0 V
4 0 V
5 -2 V
4 -3 V
5 0 V
4 1 V
5 3 V
4 3 V
5 3 V
4 0 V
5 -3 V
4 -3 V
5 -2 V
4 -1 V
5 1 V
5 2 V
4 7 V
5 6 V
4 -4 V
5 -6 V
4 -3 V
5 0 V
4 5 V
5 7 V
4 0 V
5 -6 V
4 -2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 -2 V
4 -4 V
5 -2 V
4 2 V
5 8 V
5 7 V
4 -2 V
5 -4 V
4 -2 V
5 1 V
4 5 V
5 3 V
4 2 V
5 2 V
4 -2 V
5 -3 V
4 5 V
5 8 V
4 -4 V
5 -5 V
4 7 V
5 10 V
4 -1 V
5 -3 V
5 5 V
4 7 V
5 1 V
4 1 V
5 6 V
4 7 V
5 5 V
4 0 V
5 1 V
4 10 V
5 14 V
4 6 V
5 14 V
4 11 V
5 -7 V
4 10 V
5 14 V
4 6 V
5 4 V
4 11 V
5 29 V
5 28 V
4 18 V
5 27 V
4 8 V
5 20 V
4 53 V
5 16 V
4 -6 V
5 46 V
4 57 V
5 19 V
4 5 V
5 59 V
4 58 V
5 -8 V
4 20 V
5 38 V
4 20 V
5 29 V
5 -1 V
4 -12 V
5 -7 V
4 8 V
5 22 V
4 -4 V
5 -55 V
4 -38 V
5 6 V
4 0 V
5 -48 V
4 -62 V
5 -14 V
4 -24 V
5 -59 V
4 -11 V
5 3 V
4 -47 V
5 -59 V
4 -15 V
5 3 V
5 -20 V
4 -38 V
5 -30 V
4 -2 V
5 -9 V
4 -29 V
5 -18 V
4 -2 V
5 -7 V
4 -22 V
5 -15 V
4 12 V
5 5 V
4 -20 V
5 -20 V
4 -7 V
5 6 V
4 2 V
5 -15 V
5 -12 V
4 -3 V
5 -3 V
4 -6 V
5 -3 V
4 1 V
5 1 V
4 4 V
5 1 V
4 -11 V
5 -6 V
4 1 V
5 2 V
4 -4 V
5 -1 V
4 2 V
5 -3 V
4 0 V
5 3 V
4 -4 V
5 -5 V
5 3 V
4 1 V
5 -6 V
4 -3 V
5 -1 V
4 -2 V
5 0 V
4 2 V
5 2 V
4 2 V
5 -1 V
4 -1 V
5 -1 V
4 -2 V
5 3 V
4 1 V
5 -5 V
4 -2 V
5 2 V
5 -1 V
4 0 V
5 1 V
4 0 V
5 0 V
4 2 V
5 2 V
4 -1 V
5 -4 V
4 -2 V
5 0 V
4 1 V
5 1 V
4 1 V
5 -1 V
4 -1 V
5 -3 V
4 -1 V
5 1 V
4 2 V
5 1 V
5 -1 V
4 -2 V
5 1 V
4 4 V
5 0 V
4 -4 V
5 -4 V
4 0 V
5 2 V
4 1 V
5 0 V
4 0 V
5 -1 V
4 -2 V
5 -2 V
4 1 V
5 3 V
4 0 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 1 V
4 1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 3 V
4 4 V
5 -2 V
4 -3 V
5 0 V
4 1 V
5 1 V
5 1 V
4 1 V
5 -1 V
4 -1 V
5 2 V
4 2 V
5 -1 V
4 -3 V
5 -2 V
4 0 V
5 0 V
4 0 V
5 3 V
4 5 V
5 0 V
4 -4 V
5 -4 V
4 0 V
5 0 V
5 -1 V
4 1 V
5 2 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 1 V
4 2 V
5 0 V
4 1 V
5 -1 V
4 -2 V
5 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 -2 V
5 -3 V
4 0 V
5 1 V
4 2 V
5 -1 V
4 -3 V
5 -1 V
4 1 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 2 V
5 3 V
4 -2 V
5 -2 V
4 -1 V
5 0 V
5 1 V
4 0 V
5 -1 V
currentpoint stroke M
4 -2 V
1.000 UP
1.000 UL
LT1
390 300 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
59 -2 R
0 11 V
449 307 M
62 0 V
-62 11 R
62 0 V
60 -18 R
0 10 V
540 300 M
62 0 V
-62 10 R
62 0 V
59 -3 R
0 10 V
630 307 M
62 0 V
-62 10 R
62 0 V
60 -11 R
0 11 V
721 306 M
62 0 V
-62 11 R
62 0 V
59 -2 R
0 12 V
811 315 M
62 0 V
-62 12 R
62 0 V
60 -5 R
0 12 V
902 322 M
62 0 V
-62 12 R
62 0 V
59 24 R
0 15 V
992 358 M
62 0 V
-62 15 R
62 0 V
60 195 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
59 396 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
60 -515 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
59 -183 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
60 -37 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
59 -18 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
60 -15 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
59 -16 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
60 -5 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
59 -11 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
60 -12 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
344 304 M
91 0 V
344 273 M
0 62 V
91 -62 R
0 62 V
0 -23 R
90 0 V
435 281 M
0 62 V
90 -62 R
0 62 V
0 -38 R
91 0 V
525 274 M
0 62 V
91 -62 R
0 62 V
0 -24 R
90 0 V
616 281 M
0 62 V
90 -62 R
0 62 V
0 -31 R
91 0 V
706 281 M
0 62 V
91 -62 R
0 62 V
0 -22 R
90 0 V
797 290 M
0 62 V
90 -62 R
0 62 V
0 -24 R
91 0 V
887 297 M
0 62 V
91 -62 R
0 62 V
0 6 R
90 0 V
978 334 M
0 62 V
90 -62 R
0 62 V
0 183 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 391 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -521 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -196 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -55 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -37 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -35 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -37 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -27 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -32 R
90 0 V
-90 -31 R
0 62 V
90 -62 R
0 62 V
0 -33 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
390 304 Pls
480 312 Pls
571 305 Pls
661 312 Pls
752 312 Pls
842 321 Pls
933 328 Pls
1023 365 Pls
1114 579 Pls
1204 1001 Pls
1295 511 Pls
1385 346 Pls
1476 322 Pls
1566 316 Pls
1657 312 Pls
1747 306 Pls
1838 310 Pls
1928 309 Pls
2019 307 Pls
stroke
grestore
end
showpage
}}%
\put(489,1047){\makebox(0,0)[l]{(a)}}%
\put(1205,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Normalised Intensity (Counts)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2073,200){\makebox(0,0){35}}%
\put(1620,200){\makebox(0,0){34}}%
\put(1168,200){\makebox(0,0){33}}%
\put(715,200){\makebox(0,0){32}}%
\put(250,1196){\makebox(0,0)[r]{3}}%
\put(250,1047){\makebox(0,0)[r]{2.5}}%
\put(250,897){\makebox(0,0)[r]{2}}%
\put(250,748){\makebox(0,0)[r]{1.5}}%
\put(250,599){\makebox(0,0)[r]{1}}%
\put(250,449){\makebox(0,0)[r]{0.5}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_oldfsol_sim200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_oldfsol_sim200.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 27 16:28:35 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 360 M
63 0 V
1847 0 R
-63 0 V
200 479 M
31 0 V
1879 0 R
-31 0 V
200 599 M
63 0 V
1847 0 R
-63 0 V
200 718 M
31 0 V
1879 0 R
-31 0 V
200 838 M
63 0 V
1847 0 R
-63 0 V
200 957 M
31 0 V
1879 0 R
-31 0 V
200 1077 M
63 0 V
1847 0 R
-63 0 V
200 1196 M
31 0 V
1879 0 R
-31 0 V
256 300 M
0 31 V
0 865 R
0 -31 V
352 300 M
0 31 V
0 865 R
0 -31 V
447 300 M
0 31 V
0 865 R
0 -31 V
543 300 M
0 31 V
0 865 R
0 -31 V
638 300 M
0 63 V
0 833 R
0 -63 V
734 300 M
0 31 V
0 865 R
0 -31 V
829 300 M
0 31 V
0 865 R
0 -31 V
925 300 M
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 63 V
0 833 R
0 -63 V
95 -833 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 63 V
0 833 R
0 -63 V
96 -833 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 31 V
0 865 R
0 -31 V
95 -865 R
0 31 V
0 865 R
0 -31 V
96 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTa
200 360 M
1910 0 V
1.000 UL
LTb
200 300 M
1910 0 V
0 896 V
-1910 0 V
0 -896 V
1.000 UL
LT0
200 361 M
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 1 V
5 0 V
4 1 V
5 1 V
5 0 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 1 V
5 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
5 2 V
5 3 V
4 3 V
5 4 V
5 3 V
5 4 V
4 5 V
5 4 V
5 6 V
5 5 V
5 6 V
4 7 V
5 7 V
5 9 V
5 8 V
4 10 V
5 11 V
5 11 V
5 13 V
5 14 V
4 16 V
5 17 V
5 18 V
5 20 V
4 22 V
5 24 V
5 27 V
5 28 V
4 30 V
5 32 V
5 34 V
5 36 V
5 36 V
4 37 V
5 35 V
5 32 V
5 27 V
4 22 V
5 13 V
5 5 V
5 -5 V
5 -13 V
4 -22 V
5 -27 V
5 -32 V
5 -35 V
4 -37 V
5 -36 V
5 -36 V
5 -34 V
5 -32 V
4 -30 V
5 -28 V
5 -26 V
5 -24 V
4 -23 V
5 -20 V
5 -18 V
5 -17 V
5 -16 V
4 -14 V
5 -13 V
5 -11 V
5 -11 V
4 -10 V
5 -8 V
5 -8 V
5 -8 V
4 -6 V
5 -7 V
5 -5 V
5 -5 V
5 -5 V
4 -5 V
5 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
4 -1 V
5 0 V
5 -1 V
5 0 V
4 -1 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
5 0 V
1.000 UL
LT1
200 365 M
5 -1 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 1 V
4 1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
4 0 V
5 1 V
5 1 V
5 0 V
4 1 V
5 1 V
5 1 V
5 -1 V
5 0 V
4 -3 V
5 -1 V
5 -1 V
5 0 V
4 1 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 0 V
4 1 V
5 1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 -1 V
5 -1 V
5 0 V
4 1 V
5 2 V
5 1 V
5 -2 V
5 -1 V
4 -1 V
5 0 V
5 1 V
5 1 V
4 0 V
5 0 V
5 2 V
5 1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 0 V
4 -1 V
5 1 V
5 3 V
5 6 V
5 2 V
4 -5 V
5 -4 V
5 -2 V
5 1 V
4 1 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 2 V
5 2 V
5 -1 V
4 -1 V
5 0 V
5 2 V
5 -1 V
4 -1 V
5 1 V
5 2 V
5 0 V
5 0 V
4 1 V
5 1 V
5 -1 V
5 0 V
4 0 V
5 -2 V
5 -1 V
5 2 V
5 3 V
4 2 V
5 1 V
5 -1 V
5 -1 V
4 1 V
5 1 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 0 V
5 2 V
5 5 V
4 4 V
5 -1 V
5 -1 V
5 2 V
4 1 V
5 -3 V
5 -3 V
5 0 V
5 8 V
4 8 V
5 -1 V
5 -3 V
5 2 V
4 1 V
5 1 V
5 6 V
5 7 V
5 4 V
4 0 V
5 -4 V
5 3 V
5 11 V
4 10 V
5 0 V
5 -2 V
5 9 V
5 10 V
4 1 V
5 10 V
5 17 V
5 3 V
4 -5 V
5 16 V
5 26 V
5 13 V
5 18 V
4 15 V
5 -6 V
5 3 V
5 36 V
4 42 V
5 26 V
5 14 V
5 21 V
4 40 V
5 34 V
5 30 V
5 45 V
5 26 V
4 17 V
5 41 V
5 58 V
5 8 V
4 4 V
5 21 V
5 19 V
5 4 V
5 -35 V
4 -30 V
5 0 V
5 -39 V
5 -44 V
4 -35 V
5 -40 V
5 -43 V
5 -34 V
5 -23 V
4 -46 V
5 -24 V
5 -11 V
5 -36 V
4 -23 V
5 -9 V
5 -6 V
5 -7 V
5 -36 V
4 -29 V
5 4 V
5 12 V
5 -17 V
4 -28 V
5 -13 V
5 -5 V
5 -4 V
4 2 V
5 -6 V
5 -6 V
5 -7 V
5 -10 V
4 -5 V
5 1 V
5 -2 V
5 -4 V
4 2 V
5 2 V
5 -8 V
5 -6 V
5 -1 V
4 -4 V
5 -5 V
5 0 V
5 2 V
4 -1 V
5 -1 V
5 -3 V
5 -2 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 -2 V
5 -3 V
4 -2 V
5 1 V
5 2 V
5 -1 V
4 -1 V
5 -2 V
5 -2 V
5 -1 V
4 1 V
5 0 V
5 -1 V
5 -1 V
5 3 V
4 3 V
5 -1 V
5 0 V
5 2 V
4 -1 V
5 -3 V
5 -4 V
5 -3 V
5 0 V
4 2 V
5 2 V
5 2 V
5 0 V
4 -3 V
5 -3 V
5 -1 V
5 2 V
5 3 V
4 -1 V
5 0 V
5 2 V
5 -4 V
4 -4 V
5 0 V
5 1 V
5 2 V
5 0 V
4 -1 V
5 1 V
5 0 V
5 -2 V
4 -2 V
5 1 V
5 2 V
5 1 V
4 -2 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
4 -1 V
5 0 V
5 1 V
5 2 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 2 V
5 1 V
5 1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 -1 V
5 1 V
4 1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 2 V
5 -1 V
5 -3 V
4 -1 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 1 V
5 1 V
5 1 V
5 3 V
4 -1 V
5 -2 V
5 -1 V
5 -1 V
4 -1 V
5 1 V
5 -1 V
5 -1 V
5 1 V
4 2 V
5 1 V
5 -1 V
5 -1 V
4 1 V
5 -1 V
5 0 V
5 0 V
5 1 V
4 1 V
5 1 V
5 1 V
5 -2 V
4 -2 V
5 -1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 0 V
5 -1 V
5 -2 V
4 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 1 V
4 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
currentpoint stroke M
5 0 V
1.000 UL
LT2
200 356 M
5 1 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 1 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 -1 V
5 -1 V
4 1 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 1 V
5 1 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 -1 V
4 0 V
5 -2 V
5 0 V
5 0 V
5 1 V
4 2 V
5 2 V
5 1 V
5 -1 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 1 V
5 0 V
4 0 V
5 -1 V
5 1 V
5 0 V
4 0 V
5 -2 V
5 0 V
5 1 V
5 1 V
4 0 V
5 1 V
5 1 V
5 0 V
4 -1 V
5 -2 V
5 0 V
5 1 V
5 1 V
4 1 V
5 0 V
5 -1 V
5 -1 V
4 0 V
5 0 V
5 -1 V
5 -1 V
5 1 V
4 1 V
5 2 V
5 0 V
5 1 V
4 0 V
5 0 V
5 -3 V
5 -6 V
5 -2 V
4 5 V
5 5 V
5 1 V
5 0 V
4 -1 V
5 -1 V
5 0 V
5 0 V
4 1 V
5 -1 V
5 -1 V
5 -2 V
5 1 V
4 2 V
5 -1 V
5 -1 V
5 1 V
4 2 V
5 -1 V
5 -2 V
5 0 V
5 1 V
4 -2 V
5 0 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 -1 V
5 -2 V
4 -2 V
5 0 V
5 1 V
5 2 V
4 -1 V
5 -1 V
5 2 V
5 1 V
4 0 V
5 0 V
5 1 V
5 -1 V
5 -4 V
4 -3 V
5 2 V
5 2 V
5 -1 V
4 0 V
5 4 V
5 5 V
5 0 V
5 -6 V
4 -6 V
5 3 V
5 5 V
5 -1 V
4 2 V
5 1 V
5 -3 V
5 -5 V
5 -2 V
4 4 V
5 8 V
5 0 V
5 -7 V
4 -6 V
5 5 V
5 7 V
5 -3 V
5 -4 V
4 6 V
5 -3 V
5 -8 V
5 5 V
4 15 V
5 -5 V
5 -15 V
5 0 V
5 -4 V
4 0 V
5 24 V
5 15 V
5 -16 V
4 -20 V
5 -2 V
5 12 V
5 8 V
4 -10 V
5 -2 V
5 4 V
5 -10 V
5 11 V
4 19 V
5 -6 V
5 -25 V
5 19 V
4 17 V
5 -7 V
5 -14 V
5 -9 V
5 21 V
4 9 V
5 -28 V
5 7 V
5 9 V
4 -1 V
5 4 V
5 8 V
5 -1 V
5 -9 V
4 16 V
5 -4 V
5 -16 V
5 13 V
4 0 V
5 -11 V
5 -13 V
5 -10 V
5 21 V
4 16 V
5 -17 V
5 -24 V
5 5 V
4 19 V
5 5 V
5 -4 V
5 -3 V
4 -9 V
5 0 V
5 1 V
5 1 V
5 6 V
4 0 V
5 -5 V
5 -1 V
5 0 V
4 -5 V
5 -5 V
5 5 V
5 4 V
5 -1 V
4 2 V
5 3 V
5 -2 V
5 -4 V
4 0 V
5 -1 V
5 1 V
5 2 V
5 -1 V
4 -1 V
5 1 V
5 0 V
5 -2 V
4 -1 V
5 -1 V
5 1 V
5 1 V
5 2 V
4 1 V
5 -2 V
5 -2 V
5 0 V
4 0 V
5 2 V
5 2 V
5 0 V
4 -1 V
5 -1 V
5 1 V
5 0 V
5 -3 V
4 -3 V
5 0 V
5 1 V
5 -3 V
4 0 V
5 3 V
5 4 V
5 3 V
5 -1 V
4 -2 V
5 -2 V
5 -2 V
5 0 V
4 2 V
5 3 V
5 1 V
5 -2 V
5 -3 V
4 1 V
5 -1 V
5 -2 V
5 3 V
4 4 V
5 1 V
5 -2 V
5 -2 V
5 0 V
4 1 V
5 -1 V
5 0 V
5 2 V
4 2 V
5 -2 V
5 -2 V
5 0 V
4 1 V
5 1 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 -1 V
5 -1 V
4 -1 V
5 1 V
5 0 V
5 0 V
5 -1 V
4 -1 V
5 -2 V
5 0 V
5 0 V
4 -1 V
5 1 V
5 1 V
5 0 V
5 0 V
4 -1 V
5 -1 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -2 V
5 -1 V
5 1 V
5 3 V
4 1 V
5 0 V
5 0 V
5 1 V
4 -1 V
5 -1 V
5 0 V
5 -2 V
5 -3 V
4 1 V
5 2 V
5 1 V
5 1 V
4 1 V
5 -1 V
5 1 V
5 1 V
5 -1 V
4 -2 V
5 -1 V
5 1 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 -1 V
4 -1 V
5 -2 V
5 0 V
5 2 V
4 2 V
5 0 V
5 -1 V
5 -1 V
5 0 V
4 -1 V
5 0 V
5 1 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
4 1 V
5 1 V
5 -1 V
5 0 V
4 1 V
5 0 V
currentpoint stroke M
5 0 V
2.000 UP
1.000 UL
LT3
295 359 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -8 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -9 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
64 -6 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -1 R
0 10 V
647 370 M
62 0 V
-62 10 R
62 0 V
64 -13 R
0 10 V
742 367 M
62 0 V
-62 10 R
62 0 V
64 -5 R
0 12 V
837 372 M
62 0 V
-62 12 R
62 0 V
65 15 R
0 14 V
933 399 M
62 0 V
-62 14 R
62 0 V
65 130 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
64 471 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
65 -538 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
64 -138 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
65 -42 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
64 -20 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
65 -13 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
64 -14 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
64 -6 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -11 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
65 -7 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
248 363 M
95 0 V
248 332 M
0 62 V
95 -62 R
0 62 V
0 -30 R
96 0 V
343 333 M
0 62 V
96 -62 R
0 62 V
0 -31 R
95 0 V
439 333 M
0 62 V
95 -62 R
0 62 V
0 -28 R
96 0 V
534 336 M
0 62 V
96 -62 R
0 62 V
0 -23 R
95 0 V
630 344 M
0 62 V
95 -62 R
0 62 V
0 -34 R
96 0 V
725 341 M
0 62 V
96 -62 R
0 62 V
0 -25 R
95 0 V
821 347 M
0 62 V
95 -62 R
0 62 V
0 -3 R
96 0 V
916 375 M
0 62 V
96 -62 R
0 62 V
0 116 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 463 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -548 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -152 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -61 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -39 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -34 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -35 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -28 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
0 -34 R
96 0 V
-96 -31 R
0 62 V
96 -62 R
0 62 V
0 -28 R
95 0 V
-95 -31 R
0 62 V
95 -62 R
0 62 V
295 363 Pls
391 364 Pls
487 364 Pls
582 367 Pls
678 375 Pls
773 372 Pls
868 378 Pls
964 406 Pls
1060 553 Pls
1155 1047 Pls
1251 530 Pls
1346 409 Pls
1442 379 Pls
1537 371 Pls
1633 368 Pls
1728 364 Pls
1823 367 Pls
1919 364 Pls
2015 367 Pls
stroke
grestore
end
showpage
}}%
\put(400,1077){\makebox(0,0)[l]{(a)}}%
\put(1155,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Normalised Intensity}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2071,200){\makebox(0,0){35}}%
\put(1593,200){\makebox(0,0){34}}%
\put(1116,200){\makebox(0,0){33}}%
\put(638,200){\makebox(0,0){32}}%
\put(150,1077){\makebox(0,0)[r]{3}}%
\put(150,838){\makebox(0,0)[r]{2}}%
\put(150,599){\makebox(0,0)[r]{1}}%
\put(150,360){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_oldfsol_sim400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_oldfsol_sim400.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Aug 27 16:28:47 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 369 M
63 0 V
1847 0 R
-63 0 V
200 507 M
31 0 V
1879 0 R
-31 0 V
200 645 M
63 0 V
1847 0 R
-63 0 V
200 782 M
31 0 V
1879 0 R
-31 0 V
200 920 M
63 0 V
1847 0 R
-63 0 V
200 1058 M
31 0 V
1879 0 R
-31 0 V
200 1196 M
63 0 V
1847 0 R
-63 0 V
200 300 M
0 63 V
0 833 R
0 -63 V
327 300 M
0 31 V
0 865 R
0 -31 V
455 300 M
0 31 V
0 865 R
0 -31 V
582 300 M
0 31 V
0 865 R
0 -31 V
709 300 M
0 31 V
0 865 R
0 -31 V
837 300 M
0 63 V
0 833 R
0 -63 V
964 300 M
0 31 V
0 865 R
0 -31 V
1091 300 M
0 31 V
0 865 R
0 -31 V
1219 300 M
0 31 V
0 865 R
0 -31 V
1346 300 M
0 31 V
0 865 R
0 -31 V
1473 300 M
0 63 V
0 833 R
0 -63 V
1601 300 M
0 31 V
0 865 R
0 -31 V
1728 300 M
0 31 V
0 865 R
0 -31 V
1855 300 M
0 31 V
0 865 R
0 -31 V
1983 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTa
200 369 M
1910 0 V
1.000 UL
LTb
200 300 M
1910 0 V
0 896 V
-1910 0 V
0 -896 V
1.000 UL
LT0
201 373 M
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 0 V
7 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
7 0 V
6 1 V
7 0 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
7 1 V
6 0 V
7 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
7 0 V
6 1 V
7 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
7 1 V
6 2 V
6 1 V
7 1 V
6 2 V
7 1 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
7 3 V
6 2 V
7 3 V
6 3 V
6 3 V
7 3 V
6 4 V
6 4 V
7 4 V
6 5 V
6 5 V
7 5 V
6 5 V
7 7 V
6 6 V
6 7 V
7 8 V
6 8 V
6 10 V
7 9 V
6 11 V
6 12 V
7 12 V
6 14 V
7 14 V
6 16 V
6 17 V
7 19 V
6 19 V
6 22 V
7 23 V
6 24 V
7 26 V
6 27 V
6 29 V
7 30 V
6 31 V
6 32 V
7 31 V
6 31 V
6 28 V
7 26 V
6 22 V
7 17 V
6 10 V
6 4 V
7 -4 V
6 -10 V
6 -17 V
7 -22 V
6 -26 V
6 -28 V
7 -31 V
6 -31 V
7 -32 V
6 -31 V
6 -30 V
7 -28 V
6 -28 V
6 -26 V
7 -24 V
6 -23 V
7 -21 V
6 -20 V
6 -18 V
7 -18 V
6 -15 V
6 -15 V
7 -14 V
6 -12 V
6 -12 V
7 -10 V
6 -10 V
7 -9 V
6 -9 V
6 -7 V
7 -7 V
6 -7 V
6 -6 V
7 -6 V
6 -5 V
6 -5 V
7 -5 V
6 -4 V
7 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
5 0 V
1.000 UL
LT1
201 385 M
7 3 V
6 5 V
6 3 V
7 -2 V
6 -4 V
6 -5 V
7 -2 V
6 0 V
7 0 V
6 -2 V
6 -1 V
7 2 V
6 3 V
6 0 V
7 -2 V
6 -1 V
7 1 V
6 1 V
6 0 V
7 0 V
6 -2 V
6 1 V
7 2 V
6 2 V
6 1 V
7 0 V
6 3 V
7 1 V
6 0 V
6 -2 V
7 -4 V
6 -3 V
6 -1 V
7 0 V
6 1 V
6 -1 V
7 1 V
6 3 V
7 3 V
6 1 V
6 -3 V
7 -4 V
6 -2 V
6 -1 V
7 1 V
6 1 V
7 1 V
6 4 V
6 5 V
7 4 V
6 -1 V
6 -2 V
7 -2 V
6 -2 V
6 -1 V
7 1 V
6 3 V
7 5 V
6 0 V
6 -6 V
7 -5 V
6 -1 V
6 1 V
7 2 V
6 -2 V
6 -2 V
7 -1 V
6 0 V
7 0 V
6 2 V
6 1 V
7 -1 V
6 -1 V
6 0 V
7 2 V
6 2 V
7 3 V
6 4 V
6 4 V
7 1 V
6 1 V
6 1 V
7 -2 V
6 -3 V
6 -3 V
7 1 V
6 3 V
7 3 V
6 -2 V
6 -4 V
7 -1 V
6 2 V
6 2 V
7 0 V
6 -1 V
6 -1 V
7 1 V
6 6 V
7 5 V
6 0 V
6 0 V
7 -1 V
6 -2 V
6 4 V
7 10 V
6 7 V
7 3 V
6 2 V
6 -6 V
7 -9 V
6 0 V
6 9 V
7 7 V
6 11 V
6 13 V
7 8 V
6 7 V
7 11 V
6 11 V
6 4 V
7 -2 V
6 2 V
6 10 V
7 4 V
6 -3 V
6 13 V
7 23 V
6 14 V
7 -7 V
6 -6 V
6 29 V
7 50 V
6 9 V
6 -18 V
7 30 V
6 67 V
7 39 V
6 1 V
6 -3 V
7 22 V
6 56 V
6 69 V
7 40 V
6 2 V
6 -28 V
7 9 V
6 83 V
7 86 V
6 -28 V
6 -68 V
7 -4 V
6 25 V
6 41 V
7 -1 V
6 -78 V
6 -121 V
7 -52 V
6 79 V
7 44 V
6 -100 V
6 -75 V
7 -6 V
6 18 V
6 -15 V
7 -62 V
6 -43 V
7 -15 V
6 -13 V
6 -1 V
7 -2 V
6 -20 V
6 -28 V
7 -16 V
6 -12 V
6 -22 V
7 -27 V
6 -14 V
7 7 V
6 11 V
6 -4 V
7 -14 V
6 -9 V
6 -11 V
7 -8 V
6 -5 V
6 -3 V
7 4 V
6 7 V
7 -2 V
6 -13 V
6 -12 V
7 -7 V
6 -3 V
6 3 V
7 6 V
6 5 V
7 0 V
6 -5 V
6 -6 V
7 -2 V
6 0 V
6 3 V
7 4 V
6 0 V
6 -5 V
7 -5 V
6 -6 V
7 -7 V
6 -6 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 1 V
6 1 V
6 1 V
7 0 V
6 -2 V
7 0 V
6 0 V
6 0 V
7 1 V
6 3 V
6 3 V
7 1 V
6 0 V
7 -2 V
6 -4 V
6 -3 V
7 -2 V
6 0 V
6 -1 V
7 2 V
6 5 V
6 7 V
7 4 V
6 -2 V
7 -6 V
6 -4 V
6 -2 V
7 0 V
6 0 V
6 1 V
7 1 V
6 0 V
6 -2 V
7 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 -2 V
6 -1 V
6 2 V
7 2 V
6 -3 V
7 -2 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
7 1 V
6 4 V
6 6 V
7 2 V
6 -3 V
7 -4 V
6 -4 V
6 0 V
7 2 V
6 3 V
6 0 V
7 -2 V
6 0 V
6 2 V
7 1 V
6 1 V
7 -1 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
6 0 V
7 2 V
6 1 V
7 2 V
6 2 V
6 1 V
7 -1 V
6 -3 V
6 -3 V
7 -2 V
6 -1 V
6 0 V
7 1 V
6 1 V
7 1 V
6 1 V
5 1 V
1.000 UL
LT2
201 357 M
7 -3 V
6 -5 V
6 -3 V
7 2 V
6 4 V
6 5 V
7 2 V
6 0 V
7 0 V
6 2 V
6 1 V
7 -1 V
6 -3 V
6 -1 V
7 3 V
6 1 V
7 -1 V
6 -1 V
6 0 V
7 1 V
6 1 V
6 0 V
7 -3 V
6 -2 V
6 0 V
7 -1 V
6 -2 V
7 -2 V
6 1 V
6 2 V
7 4 V
6 4 V
6 1 V
7 -1 V
6 0 V
6 1 V
7 -1 V
6 -3 V
7 -3 V
6 -1 V
6 4 V
7 4 V
6 2 V
6 0 V
7 0 V
6 0 V
7 -2 V
6 -3 V
6 -6 V
7 -3 V
6 1 V
6 2 V
7 2 V
6 3 V
6 1 V
7 -1 V
6 -3 V
7 -4 V
6 0 V
6 6 V
7 5 V
6 2 V
6 -1 V
7 -1 V
6 1 V
6 3 V
7 1 V
6 0 V
7 1 V
6 -1 V
6 -1 V
7 1 V
6 2 V
6 0 V
7 -1 V
6 -2 V
7 -3 V
6 -3 V
6 -3 V
7 -1 V
6 -1 V
6 1 V
7 2 V
6 4 V
6 3 V
7 0 V
6 -2 V
7 -2 V
6 2 V
6 5 V
7 3 V
6 -1 V
6 -1 V
7 1 V
6 3 V
6 2 V
7 0 V
6 -4 V
7 -4 V
6 2 V
6 2 V
7 3 V
6 4 V
6 -2 V
7 -7 V
6 -5 V
7 0 V
6 1 V
6 9 V
7 13 V
6 3 V
6 -5 V
7 -3 V
6 -7 V
6 -8 V
7 -2 V
6 -2 V
7 -5 V
6 -4 V
6 3 V
7 10 V
6 6 V
6 -1 V
7 6 V
6 14 V
6 -2 V
7 -10 V
6 -1 V
7 22 V
6 22 V
6 -11 V
7 -32 V
6 10 V
6 40 V
7 -8 V
6 -42 V
7 -13 V
6 27 V
6 31 V
7 8 V
6 -25 V
6 -37 V
7 -10 V
6 30 V
6 56 V
7 17 V
6 -61 V
7 -69 V
6 39 V
6 71 V
7 0 V
6 -35 V
6 -57 V
7 -22 V
6 53 V
6 92 V
7 21 V
6 -110 V
7 -76 V
6 69 V
6 45 V
7 -22 V
6 -46 V
6 -11 V
7 38 V
6 20 V
7 -6 V
6 -7 V
6 -17 V
7 -16 V
6 4 V
6 14 V
7 2 V
6 0 V
6 10 V
7 17 V
6 3 V
7 -15 V
6 -20 V
6 -3 V
7 6 V
6 3 V
6 5 V
7 2 V
6 0 V
6 -2 V
7 -9 V
6 -11 V
7 -2 V
6 10 V
6 8 V
7 4 V
6 0 V
6 -5 V
7 -9 V
6 -7 V
7 -3 V
6 3 V
6 4 V
7 0 V
6 -1 V
6 -5 V
7 -6 V
6 0 V
6 3 V
7 3 V
6 5 V
7 6 V
6 5 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 -2 V
6 -2 V
7 -1 V
6 1 V
7 0 V
6 -1 V
6 0 V
7 -2 V
6 -3 V
6 -4 V
7 -2 V
6 0 V
7 2 V
6 3 V
6 3 V
7 1 V
6 0 V
6 1 V
7 -2 V
6 -6 V
6 -7 V
7 -5 V
6 2 V
7 6 V
6 4 V
6 1 V
7 0 V
6 0 V
6 -1 V
7 -2 V
6 0 V
6 2 V
7 1 V
6 -1 V
7 1 V
6 0 V
6 1 V
7 2 V
6 0 V
6 -2 V
7 -2 V
6 3 V
7 2 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 -1 V
7 -1 V
6 -4 V
6 -6 V
7 -3 V
6 4 V
7 4 V
6 3 V
6 0 V
7 -2 V
6 -3 V
6 0 V
7 2 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
7 0 V
6 1 V
6 2 V
7 2 V
6 1 V
6 0 V
7 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
7 0 V
6 3 V
6 4 V
7 1 V
6 1 V
6 0 V
7 0 V
6 -2 V
7 -1 V
6 -1 V
5 -1 V
1.000 UP
1.000 UL
LT3
329 371 M
0 30 V
298 371 M
62 0 V
-62 30 R
62 0 V
96 -31 R
0 31 V
425 370 M
62 0 V
-62 31 R
62 0 V
96 -27 R
0 32 V
552 374 M
62 0 V
-62 32 R
62 0 V
97 -28 R
0 34 V
680 378 M
62 0 V
-62 34 R
62 0 V
96 -22 R
0 39 V
807 390 M
62 0 V
-62 39 R
62 0 V
96 40 R
0 48 V
934 469 M
62 0 V
-62 48 R
62 0 V
97 280 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
96 -53 R
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
96 -402 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
97 -123 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
96 -60 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
96 -33 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
97 -36 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
96 -28 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
265 386 M
127 0 V
265 355 M
0 62 V
392 355 M
0 62 V
0 -31 R
128 0 V
392 355 M
0 62 V
520 355 M
0 62 V
0 -27 R
127 0 V
520 359 M
0 62 V
647 359 M
0 62 V
0 -26 R
127 0 V
647 364 M
0 62 V
774 364 M
0 62 V
0 -16 R
128 0 V
774 379 M
0 62 V
902 379 M
0 62 V
0 52 R
127 0 V
902 462 M
0 62 V
127 -62 R
0 62 V
0 304 R
127 0 V
1029 797 M
0 62 V
127 -62 R
0 62 V
0 -20 R
128 0 V
1156 808 M
0 62 V
128 -62 R
0 62 V
0 -376 R
127 0 V
1284 463 M
0 62 V
127 -62 R
0 62 V
0 -111 R
127 0 V
1411 383 M
0 62 V
127 -62 R
0 62 V
0 -54 R
128 0 V
1538 360 M
0 62 V
128 -62 R
0 62 V
0 -31 R
127 0 V
1666 360 M
0 62 V
127 -62 R
0 62 V
0 -36 R
127 0 V
1793 355 M
0 62 V
127 -62 R
0 62 V
0 -28 R
128 0 V
1920 358 M
0 62 V
128 -62 R
0 62 V
329 386 Pls
456 386 Pls
583 390 Pls
711 395 Pls
838 410 Pls
965 493 Pls
1093 828 Pls
1220 839 Pls
1347 494 Pls
1475 414 Pls
1602 391 Pls
1729 391 Pls
1857 386 Pls
1984 389 Pls
stroke
grestore
end
showpage
}}%
\put(391,1058){\makebox(0,0)[l]{(b)}}%
\put(1155,50){\makebox(0,0){Position $^{\circ} 2\theta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Normalised Intensity}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){70.9}}%
\put(1473,200){\makebox(0,0){69.9}}%
\put(837,200){\makebox(0,0){68.9}}%
\put(200,200){\makebox(0,0){67.9}}%
\put(150,1196){\makebox(0,0)[r]{3}}%
\put(150,920){\makebox(0,0)[r]{2}}%
\put(150,645){\makebox(0,0)[r]{1}}%
\put(150,369){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_pdist_exp200non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_pdist_exp200non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Sep 17 16:17:40 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 499 M
63 0 V
1697 0 R
-63 0 V
350 698 M
63 0 V
1697 0 R
-63 0 V
350 897 M
63 0 V
1697 0 R
-63 0 V
350 1096 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
497 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
790 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
1083 300 M
0 31 V
0 865 R
0 -31 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1377 300 M
0 31 V
0 865 R
0 -31 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1670 300 M
0 31 V
0 865 R
0 -31 V
1817 300 M
0 63 V
0 833 R
0 -63 V
1963 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 2 V
17 3 V
17 9 V
17 15 V
17 23 V
17 32 V
17 41 V
16 48 V
17 54 V
17 58 V
17 59 V
17 59 V
17 55 V
17 51 V
17 45 V
17 38 V
16 30 V
17 23 V
17 14 V
17 7 V
17 -1 V
17 -7 V
17 -14 V
17 -18 V
16 -23 V
17 -25 V
17 -28 V
17 -30 V
17 -30 V
17 -31 V
17 -32 V
17 -30 V
16 -30 V
17 -29 V
17 -27 V
17 -26 V
17 -24 V
17 -23 V
17 -21 V
17 -19 V
17 -18 V
16 -17 V
17 -15 V
17 -14 V
17 -12 V
17 -12 V
17 -10 V
17 -10 V
17 -9 V
16 -7 V
17 -7 V
17 -7 V
17 -5 V
17 -5 V
17 -4 V
17 -4 V
17 -4 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
17 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
16 -2 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
1.000 UL
LT1
350 300 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 2 V
17 5 V
17 11 V
17 19 V
17 28 V
17 39 V
17 47 V
16 55 V
17 58 V
17 61 V
17 59 V
17 56 V
17 50 V
17 43 V
17 35 V
17 28 V
16 19 V
17 12 V
17 4 V
17 -2 V
17 -7 V
17 -13 V
17 -16 V
17 -19 V
16 -22 V
17 -24 V
17 -25 V
17 -26 V
17 -26 V
17 -26 V
17 -26 V
17 -26 V
16 -24 V
17 -24 V
17 -22 V
17 -22 V
17 -20 V
17 -20 V
17 -18 V
17 -17 V
17 -16 V
16 -15 V
17 -14 V
17 -13 V
17 -12 V
17 -11 V
17 -10 V
17 -9 V
17 -9 V
16 -8 V
17 -8 V
17 -6 V
17 -7 V
17 -5 V
17 -6 V
17 -5 V
17 -4 V
17 -4 V
16 -4 V
17 -3 V
17 -3 V
17 -3 V
17 -3 V
17 -2 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
16 -1 V
17 -1 V
17 0 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 0 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
16 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 -1 V
17 0 V
1.000 UP
1.000 UL
LT2
434 300 M
0 14 V
403 300 M
62 0 V
-62 14 R
62 0 V
603 513 M
0 144 V
572 513 M
62 0 V
572 657 M
62 0 V
772 878 M
0 175 V
741 878 M
62 0 V
-62 175 R
62 0 V
941 690 M
0 137 V
910 690 M
62 0 V
910 827 M
62 0 V
1110 450 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1278 343 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
138 -95 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
138 -50 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
138 -28 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
138 -16 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
350 300 M
169 0 V
350 269 M
0 62 V
519 269 M
0 62 V
0 254 R
169 0 V
519 554 M
0 62 V
688 554 M
0 62 V
0 350 R
168 0 V
688 935 M
0 62 V
856 935 M
0 62 V
0 -238 R
169 0 V
856 728 M
0 62 V
169 -62 R
0 62 V
0 -292 R
169 0 V
1025 467 M
0 62 V
169 -62 R
0 62 V
0 -155 R
169 0 V
1194 343 M
0 62 V
169 -62 R
0 62 V
0 -75 R
169 0 V
1363 299 M
0 62 V
169 -62 R
0 62 V
0 -47 R
169 0 V
1532 283 M
0 62 V
169 -62 R
0 62 V
0 -38 R
168 0 V
1701 276 M
0 62 V
168 -62 R
0 62 V
0 -35 R
169 0 V
1869 272 M
0 62 V
169 -62 R
0 62 V
434 300 Pls
603 585 Pls
772 966 Pls
941 759 Pls
1110 498 Pls
1278 374 Pls
1447 330 Pls
1616 314 Pls
1785 307 Pls
1954 303 Pls
stroke
grestore
end
showpage
}}%
\put(937,1096){\makebox(0,0)[l]{\footnotesize{(b)}}}%
\put(1230,50){\makebox(0,0){Diameter $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1096){\makebox(0,0)[r]{0.08}}%
\put(300,897){\makebox(0,0)[r]{0.06}}%
\put(300,698){\makebox(0,0)[r]{0.04}}%
\put(300,499){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_pdist_exp200uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_pdist_exp200uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:06:57 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 499 M
63 0 V
1697 0 R
-63 0 V
350 698 M
63 0 V
1697 0 R
-63 0 V
350 897 M
63 0 V
1697 0 R
-63 0 V
350 1096 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
497 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
790 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
1083 300 M
0 31 V
0 865 R
0 -31 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1377 300 M
0 31 V
0 865 R
0 -31 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1670 300 M
0 31 V
0 865 R
0 -31 V
1817 300 M
0 63 V
0 833 R
0 -63 V
1963 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 393 M
17 3 V
17 6 V
17 8 V
17 10 V
16 12 V
17 15 V
17 18 V
17 21 V
17 27 V
17 32 V
17 37 V
17 40 V
16 43 V
17 42 V
17 42 V
17 40 V
17 39 V
17 36 V
17 33 V
17 26 V
17 19 V
16 10 V
17 1 V
17 -7 V
17 -17 V
17 -25 V
17 -32 V
17 -38 V
17 -41 V
16 -40 V
17 -36 V
17 -33 V
17 -29 V
17 -26 V
17 -25 V
17 -25 V
17 -24 V
16 -22 V
17 -20 V
17 -16 V
17 -14 V
17 -12 V
17 -10 V
17 -10 V
17 -10 V
17 -10 V
16 -10 V
17 -10 V
17 -9 V
17 -10 V
17 -11 V
17 -10 V
17 -10 V
17 -9 V
16 -8 V
17 -7 V
17 -5 V
17 -3 V
17 -3 V
17 -3 V
17 -2 V
17 -1 V
17 -2 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
16 1 V
17 1 V
17 1 V
17 0 V
17 0 V
17 -1 V
17 -1 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
1.000 UL
LT1
350 466 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
1.000 UP
1.000 UL
LT2
434 300 M
0 330 V
403 300 M
62 0 V
403 630 M
62 0 V
603 573 M
0 351 V
572 573 M
62 0 V
572 924 M
62 0 V
772 763 M
0 333 V
741 763 M
62 0 V
-62 333 R
62 0 V
941 471 M
0 266 V
910 471 M
62 0 V
910 737 M
62 0 V
1110 349 M
0 184 V
1079 349 M
62 0 V
-62 184 R
62 0 V
1278 300 M
0 106 V
1247 300 M
62 0 V
-62 106 R
62 0 V
1447 300 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
138 -59 R
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
138 -56 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
138 -32 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
350 432 M
169 0 V
350 401 M
0 62 V
519 401 M
0 62 V
0 286 R
169 0 V
519 718 M
0 62 V
688 718 M
0 62 V
0 149 R
168 0 V
688 898 M
0 62 V
856 898 M
0 62 V
0 -356 R
169 0 V
856 573 M
0 62 V
169 -62 R
0 62 V
0 -194 R
169 0 V
1025 410 M
0 62 V
169 -62 R
0 62 V
0 -128 R
169 0 V
1194 313 M
0 62 V
169 -62 R
0 62 V
0 -58 R
169 0 V
1363 286 M
0 62 V
169 -62 R
0 62 V
0 -27 R
169 0 V
1532 290 M
0 62 V
169 -62 R
0 62 V
0 -46 R
168 0 V
1701 275 M
0 62 V
168 -62 R
0 62 V
0 -36 R
169 0 V
1869 270 M
0 62 V
169 -62 R
0 62 V
434 432 Pls
603 749 Pls
772 929 Pls
941 604 Pls
1110 441 Pls
1278 344 Pls
1447 317 Pls
1616 321 Pls
1785 306 Pls
1954 301 Pls
stroke
grestore
end
showpage
}}%
\put(937,1096){\makebox(0,0)[l]{\footnotesize{(b)}}}%
\put(1230,50){\makebox(0,0){Diameter $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1096){\makebox(0,0)[r]{0.08}}%
\put(300,897){\makebox(0,0)[r]{0.06}}%
\put(300,698){\makebox(0,0)[r]{0.04}}%
\put(300,499){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_pdist_non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_pdist_non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Sep 17 16:20:44 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 499 M
63 0 V
1697 0 R
-63 0 V
350 698 M
63 0 V
1697 0 R
-63 0 V
350 897 M
63 0 V
1697 0 R
-63 0 V
350 1096 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
497 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
790 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
1083 300 M
0 31 V
0 865 R
0 -31 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1377 300 M
0 31 V
0 865 R
0 -31 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1670 300 M
0 31 V
0 865 R
0 -31 V
1817 300 M
0 63 V
0 833 R
0 -63 V
1963 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
1670 1096 M
263 0 V
350 300 M
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 4 V
17 7 V
16 15 V
17 26 V
17 37 V
16 50 V
17 62 V
17 72 V
16 76 V
17 76 V
17 71 V
17 62 V
16 50 V
17 37 V
17 22 V
16 11 V
17 -1 V
17 -8 V
16 -13 V
17 -18 V
17 -20 V
17 -23 V
16 -25 V
17 -27 V
17 -29 V
16 -30 V
17 -32 V
17 -31 V
16 -30 V
17 -29 V
17 -27 V
17 -24 V
16 -20 V
17 -19 V
17 -16 V
16 -14 V
17 -15 V
17 -14 V
16 -15 V
17 -16 V
17 -15 V
17 -14 V
16 -12 V
17 -12 V
17 -11 V
16 -9 V
17 -9 V
17 -8 V
16 -8 V
17 -7 V
17 -7 V
16 -5 V
17 -5 V
17 -4 V
17 -4 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -3 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -1 V
17 -2 V
17 -2 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
16 0 V
17 -1 V
17 0 V
16 -1 V
17 0 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 1 V
16 0 V
17 0 V
17 0 V
1.000 UL
LT1
1670 1021 M
263 0 V
350 300 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 2 V
17 3 V
17 9 V
17 15 V
17 23 V
17 32 V
17 41 V
16 48 V
17 54 V
17 58 V
17 59 V
17 59 V
17 55 V
17 51 V
17 45 V
17 38 V
16 30 V
17 23 V
17 14 V
17 7 V
17 -1 V
17 -7 V
17 -14 V
17 -18 V
16 -23 V
17 -25 V
17 -28 V
17 -30 V
17 -30 V
17 -31 V
17 -32 V
17 -30 V
16 -30 V
17 -29 V
17 -27 V
17 -26 V
17 -24 V
17 -23 V
17 -21 V
17 -19 V
17 -18 V
16 -17 V
17 -15 V
17 -14 V
17 -12 V
17 -12 V
17 -10 V
17 -10 V
17 -9 V
16 -7 V
17 -7 V
17 -7 V
17 -5 V
17 -5 V
17 -4 V
17 -4 V
17 -4 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
17 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
16 -2 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
1.000 UL
LT2
1670 946 M
263 0 V
350 300 M
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 2 V
18 5 V
17 11 V
18 18 V
18 28 V
18 37 V
17 47 V
18 54 V
18 60 V
17 61 V
18 62 V
18 58 V
17 54 V
18 47 V
18 39 V
17 30 V
18 21 V
18 13 V
17 5 V
18 -3 V
18 -9 V
17 -15 V
18 -20 V
18 -25 V
17 -28 V
18 -29 V
18 -31 V
18 -31 V
17 -31 V
18 -30 V
18 -29 V
17 -29 V
18 -27 V
18 -25 V
17 -24 V
18 -22 V
18 -20 V
17 -19 V
18 -17 V
18 -16 V
17 -15 V
18 -14 V
18 -12 V
17 -11 V
18 -10 V
18 -10 V
18 -8 V
17 -8 V
18 -7 V
18 -7 V
17 -6 V
18 -6 V
18 -5 V
17 -5 V
18 -4 V
18 -4 V
17 -4 V
18 -3 V
18 -3 V
17 -3 V
18 -3 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 0 V
18 -1 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
9 0 V
1.000 UL
LT3
1670 871 M
263 0 V
350 300 M
20 0 V
19 0 V
20 0 V
20 0 V
19 2 V
20 7 V
20 15 V
19 30 V
20 45 V
20 61 V
19 73 V
20 81 V
20 82 V
20 79 V
19 70 V
20 60 V
20 46 V
19 32 V
20 18 V
20 5 V
19 -7 V
20 -16 V
20 -24 V
19 -30 V
20 -35 V
20 -37 V
19 -39 V
20 -40 V
20 -38 V
19 -38 V
20 -36 V
20 -35 V
19 -32 V
20 -30 V
20 -27 V
20 -25 V
19 -23 V
20 -21 V
20 -19 V
19 -17 V
20 -15 V
20 -13 V
19 -12 V
20 -11 V
20 -10 V
19 -8 V
20 -8 V
20 -6 V
19 -6 V
20 -6 V
20 -4 V
19 -5 V
20 -3 V
20 -3 V
19 -3 V
20 -3 V
20 -2 V
20 -2 V
19 -2 V
20 -1 V
20 -1 V
19 -2 V
20 -1 V
20 0 V
19 -1 V
20 -1 V
20 -1 V
19 0 V
20 -1 V
20 0 V
19 -1 V
20 0 V
20 0 V
19 -1 V
20 0 V
20 0 V
19 0 V
20 -1 V
20 0 V
20 0 V
19 0 V
20 0 V
20 -1 V
19 0 V
20 0 V
20 0 V
19 0 V
20 0 V
1.000 UL
LT4
1670 796 M
263 0 V
350 300 M
23 0 V
22 0 V
23 0 V
22 1 V
23 5 V
22 14 V
23 30 V
23 49 V
22 67 V
23 82 V
22 89 V
23 87 V
22 81 V
23 68 V
23 53 V
22 37 V
23 20 V
22 4 V
23 -8 V
22 -20 V
23 -29 V
23 -35 V
22 -39 V
23 -41 V
22 -43 V
23 -42 V
22 -41 V
23 -39 V
23 -37 V
22 -35 V
23 -31 V
22 -29 V
23 -26 V
23 -23 V
22 -21 V
23 -19 V
22 -16 V
23 -14 V
22 -13 V
23 -11 V
23 -10 V
22 -8 V
23 -8 V
22 -6 V
23 -6 V
22 -5 V
23 -4 V
23 -4 V
22 -3 V
23 -2 V
22 -3 V
23 -2 V
22 -2 V
23 -1 V
23 -2 V
22 -1 V
23 -1 V
22 -1 V
23 0 V
22 -1 V
23 -1 V
23 0 V
22 0 V
23 -1 V
22 0 V
23 0 V
22 -1 V
23 0 V
23 0 V
22 0 V
23 -1 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
22 0 V
1.000 UL
LT5
1670 721 M
263 0 V
350 300 M
24 0 V
24 0 V
24 0 V
24 2 V
24 7 V
24 19 V
24 39 V
24 60 V
24 77 V
24 88 V
24 90 V
25 83 V
24 72 V
24 55 V
24 39 V
24 21 V
24 5 V
24 -8 V
24 -19 V
24 -28 V
24 -34 V
24 -37 V
24 -40 V
24 -41 V
24 -40 V
24 -40 V
24 -37 V
24 -35 V
24 -32 V
24 -30 V
24 -27 V
24 -24 V
24 -22 V
24 -20 V
24 -18 V
25 -15 V
24 -14 V
24 -12 V
24 -11 V
24 -9 V
24 -9 V
24 -7 V
24 -6 V
24 -6 V
24 -4 V
24 -5 V
24 -3 V
24 -3 V
24 -3 V
24 -2 V
24 -2 V
24 -2 V
24 -2 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
25 0 V
24 -1 V
24 0 V
24 -1 V
24 0 V
24 0 V
24 0 V
24 -1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT6
1670 646 M
263 0 V
350 300 M
30 0 V
30 0 V
30 1 V
30 7 V
30 27 V
30 57 V
30 87 V
30 106 V
30 109 V
30 99 V
30 77 V
30 51 V
30 26 V
30 2 V
30 -17 V
30 -32 V
30 -40 V
30 -47 V
30 -49 V
30 -49 V
30 -48 V
30 -45 V
30 -42 V
30 -37 V
30 -34 V
30 -30 V
30 -26 V
30 -22 V
30 -20 V
30 -17 V
30 -15 V
30 -12 V
30 -11 V
30 -9 V
30 -7 V
30 -7 V
30 -5 V
30 -5 V
30 -4 V
30 -3 V
30 -2 V
30 -3 V
30 -2 V
30 -1 V
30 -1 V
30 -2 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
20 -1 V
1.000 UL
LT7
1670 571 M
263 0 V
350 300 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 2 V
17 5 V
17 11 V
17 19 V
17 28 V
17 39 V
17 47 V
16 55 V
17 58 V
17 61 V
17 59 V
17 56 V
17 50 V
17 43 V
17 35 V
17 28 V
16 19 V
17 12 V
17 4 V
17 -2 V
17 -7 V
17 -13 V
17 -16 V
17 -19 V
16 -22 V
17 -24 V
17 -25 V
17 -26 V
17 -26 V
17 -26 V
17 -26 V
17 -26 V
16 -24 V
17 -24 V
17 -22 V
17 -22 V
17 -20 V
17 -20 V
17 -18 V
17 -17 V
17 -16 V
16 -15 V
17 -14 V
17 -13 V
17 -12 V
17 -11 V
17 -10 V
17 -9 V
17 -9 V
16 -8 V
17 -8 V
17 -6 V
17 -7 V
17 -5 V
17 -6 V
17 -5 V
17 -4 V
17 -4 V
16 -4 V
17 -3 V
17 -3 V
17 -3 V
17 -3 V
17 -2 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
16 -1 V
17 -1 V
17 0 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 0 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
16 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 -1 V
17 0 V
stroke
grestore
end
showpage
}}%
\put(1620,571){\makebox(0,0)[r]{$m(D)$}}%
\put(1620,646){\makebox(0,0)[r]{$5 3 1$}}%
\put(1620,721){\makebox(0,0)[r]{$5 1 1$}}%
\put(1620,796){\makebox(0,0)[r]{$4 2 2$}}%
\put(1620,871){\makebox(0,0)[r]{$4 0 0$}}%
\put(1620,946){\makebox(0,0)[r]{$2 2 0$}}%
\put(1620,1021){\makebox(0,0)[r]{$2 0 0$}}%
\put(1620,1096){\makebox(0,0)[r]{$1 1 1$}}%
\put(643,1096){\makebox(0,0)[l]{\footnotesize{(c)}}}%
\put(1230,50){\makebox(0,0){Diameter $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1096){\makebox(0,0)[r]{0.08}}%
\put(300,897){\makebox(0,0)[r]{0.06}}%
\put(300,698){\makebox(0,0)[r]{0.04}}%
\put(300,499){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_pdist_uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_pdist_uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:07:23 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 499 M
63 0 V
1697 0 R
-63 0 V
350 698 M
63 0 V
1697 0 R
-63 0 V
350 897 M
63 0 V
1697 0 R
-63 0 V
350 1096 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
497 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
790 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
1083 300 M
0 31 V
0 865 R
0 -31 V
1230 300 M
0 63 V
0 833 R
0 -63 V
1377 300 M
0 31 V
0 865 R
0 -31 V
1523 300 M
0 63 V
0 833 R
0 -63 V
1670 300 M
0 31 V
0 865 R
0 -31 V
1817 300 M
0 63 V
0 833 R
0 -63 V
1963 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
1670 1096 M
263 0 V
350 366 M
17 7 V
16 12 V
17 19 V
17 27 V
16 35 V
17 44 V
17 51 V
17 59 V
16 64 V
17 66 V
17 65 V
16 56 V
17 42 V
17 22 V
16 3 V
17 -15 V
17 -28 V
17 -36 V
16 -41 V
17 -41 V
17 -38 V
16 -33 V
17 -25 V
17 -17 V
16 -7 V
17 0 V
17 6 V
17 10 V
16 11 V
17 6 V
17 0 V
16 -8 V
17 -18 V
17 -26 V
16 -30 V
17 -30 V
17 -27 V
17 -21 V
16 -14 V
17 -7 V
17 -3 V
16 -1 V
17 -3 V
17 -7 V
16 -14 V
17 -18 V
17 -19 V
17 -18 V
16 -15 V
17 -13 V
17 -10 V
16 -8 V
17 -8 V
17 -8 V
16 -7 V
17 -7 V
17 -7 V
16 -5 V
17 -3 V
17 -2 V
17 -1 V
16 0 V
17 2 V
17 2 V
16 3 V
17 1 V
17 0 V
16 -2 V
17 -3 V
17 -4 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -3 V
16 -3 V
17 -3 V
17 -1 V
17 -2 V
16 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 0 V
16 -1 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
16 1 V
17 0 V
17 0 V
17 1 V
16 2 V
17 2 V
17 3 V
1.000 UL
LT1
1670 1012 M
263 0 V
350 393 M
17 3 V
17 6 V
17 8 V
17 10 V
16 12 V
17 15 V
17 18 V
17 21 V
17 27 V
17 32 V
17 37 V
17 40 V
16 43 V
17 42 V
17 42 V
17 40 V
17 39 V
17 36 V
17 33 V
17 26 V
17 19 V
16 10 V
17 1 V
17 -7 V
17 -17 V
17 -25 V
17 -32 V
17 -38 V
17 -41 V
16 -40 V
17 -36 V
17 -33 V
17 -29 V
17 -26 V
17 -25 V
17 -25 V
17 -24 V
16 -22 V
17 -20 V
17 -16 V
17 -14 V
17 -12 V
17 -10 V
17 -10 V
17 -10 V
17 -10 V
16 -10 V
17 -10 V
17 -9 V
17 -10 V
17 -11 V
17 -10 V
17 -10 V
17 -9 V
16 -8 V
17 -7 V
17 -5 V
17 -3 V
17 -3 V
17 -3 V
17 -2 V
17 -1 V
17 -2 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
16 1 V
17 1 V
17 1 V
17 0 V
17 0 V
17 -1 V
17 -1 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
1.000 UL
LT2
1670 928 M
263 0 V
350 389 M
18 5 V
17 8 V
18 11 V
18 14 V
17 16 V
18 19 V
18 21 V
17 26 V
18 29 V
18 34 V
18 36 V
17 38 V
18 37 V
18 34 V
17 30 V
18 28 V
18 24 V
17 20 V
18 13 V
18 7 V
17 0 V
18 -3 V
18 -4 V
17 -4 V
18 -3 V
18 -6 V
17 -11 V
18 -18 V
18 -25 V
17 -29 V
18 -29 V
18 -27 V
18 -24 V
17 -23 V
18 -23 V
18 -23 V
17 -24 V
18 -24 V
18 -21 V
17 -18 V
18 -15 V
18 -13 V
17 -12 V
18 -13 V
18 -12 V
17 -12 V
18 -11 V
18 -9 V
17 -7 V
18 -6 V
18 -5 V
18 -5 V
17 -6 V
18 -6 V
18 -5 V
17 -5 V
18 -5 V
18 -4 V
17 -3 V
18 -4 V
18 -4 V
17 -4 V
18 -3 V
18 -4 V
17 -3 V
18 -2 V
18 -3 V
17 -2 V
18 -2 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
9 0 V
1.000 UL
LT3
1670 844 M
263 0 V
350 487 M
20 3 V
19 5 V
20 7 V
20 9 V
19 10 V
20 12 V
20 14 V
19 16 V
20 19 V
20 21 V
19 24 V
20 26 V
20 27 V
20 28 V
19 27 V
20 25 V
20 23 V
19 19 V
20 15 V
20 9 V
19 3 V
20 -2 V
20 -9 V
19 -14 V
20 -17 V
20 -22 V
19 -24 V
20 -25 V
20 -27 V
19 -27 V
20 -27 V
20 -26 V
19 -26 V
20 -25 V
20 -25 V
20 -23 V
19 -22 V
20 -21 V
20 -18 V
19 -15 V
20 -14 V
20 -12 V
19 -11 V
20 -9 V
20 -9 V
19 -9 V
20 -8 V
20 -8 V
19 -8 V
20 -7 V
20 -6 V
19 -5 V
20 -5 V
20 -3 V
19 -3 V
20 -3 V
20 -1 V
20 -2 V
19 0 V
20 -1 V
20 -1 V
19 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
19 -1 V
20 0 V
20 0 V
19 -1 V
20 0 V
20 -1 V
19 -1 V
20 0 V
20 -1 V
20 0 V
19 -1 V
20 -1 V
20 0 V
19 -1 V
20 0 V
20 0 V
19 -1 V
20 0 V
1.000 UL
LT4
1670 760 M
263 0 V
350 408 M
23 15 V
22 27 V
23 39 V
22 56 V
23 70 V
22 83 V
23 91 V
23 92 V
22 85 V
23 70 V
22 44 V
23 11 V
22 -23 V
23 -49 V
23 -62 V
22 -66 V
23 -65 V
22 -62 V
23 -58 V
22 -54 V
23 -49 V
23 -40 V
22 -31 V
23 -23 V
22 -18 V
23 -14 V
22 -15 V
23 -17 V
23 -17 V
22 -16 V
23 -14 V
22 -11 V
23 -8 V
23 -6 V
22 -4 V
23 -5 V
22 -5 V
23 -5 V
22 -5 V
23 -3 V
23 -3 V
22 -2 V
23 -3 V
22 -4 V
23 -5 V
22 -5 V
23 -5 V
23 -5 V
22 -4 V
23 -2 V
22 -2 V
23 -1 V
22 -1 V
23 -1 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
22 1 V
23 0 V
23 0 V
22 0 V
23 0 V
22 -1 V
23 0 V
22 -1 V
23 0 V
23 0 V
22 -1 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
22 0 V
1.000 UL
LT5
1670 676 M
263 0 V
350 434 M
24 7 V
24 11 V
24 16 V
24 21 V
24 27 V
24 34 V
24 40 V
24 46 V
24 52 V
24 56 V
24 54 V
25 48 V
24 36 V
24 24 V
24 10 V
24 -1 V
24 -12 V
24 -21 V
24 -31 V
24 -40 V
24 -48 V
24 -51 V
24 -51 V
24 -47 V
24 -42 V
24 -35 V
24 -31 V
24 -26 V
24 -22 V
24 -19 V
24 -17 V
24 -15 V
24 -14 V
24 -12 V
24 -11 V
25 -9 V
24 -9 V
24 -7 V
24 -5 V
24 -5 V
24 -3 V
24 -3 V
24 -2 V
24 -1 V
24 -2 V
24 -2 V
24 -1 V
24 -2 V
24 -1 V
24 -1 V
24 -2 V
24 -1 V
24 -1 V
24 -2 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
25 -1 V
24 -1 V
24 -1 V
24 -1 V
24 0 V
24 -1 V
24 0 V
24 0 V
24 -1 V
24 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT6
1670 592 M
263 0 V
350 466 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
stroke
grestore
end
showpage
}}%
\put(1620,592){\makebox(0,0)[r]{$m(D)$}}%
\put(1620,676){\makebox(0,0)[r]{$5 1 1$}}%
\put(1620,760){\makebox(0,0)[r]{$4 2 2$}}%
\put(1620,844){\makebox(0,0)[r]{$4 0 0$}}%
\put(1620,928){\makebox(0,0)[r]{$2 2 0$}}%
\put(1620,1012){\makebox(0,0)[r]{$2 0 0$}}%
\put(1620,1096){\makebox(0,0)[r]{$1 1 1$}}%
\put(937,1096){\makebox(0,0)[l]{\footnotesize{(c)}}}%
\put(1230,50){\makebox(0,0){Diameter $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1096){\makebox(0,0)[r]{0.08}}%
\put(300,897){\makebox(0,0)[r]{0.06}}%
\put(300,698){\makebox(0,0)[r]{0.04}}%
\put(300,499){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_psol_sim200non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_psol_sim200non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:12:01 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 345 M
31 0 V
1729 0 R
-31 0 V
350 390 M
31 0 V
1729 0 R
-31 0 V
350 434 M
31 0 V
1729 0 R
-31 0 V
350 479 M
31 0 V
1729 0 R
-31 0 V
350 524 M
63 0 V
1697 0 R
-63 0 V
350 569 M
31 0 V
1729 0 R
-31 0 V
350 614 M
31 0 V
1729 0 R
-31 0 V
350 658 M
31 0 V
1729 0 R
-31 0 V
350 703 M
31 0 V
1729 0 R
-31 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 793 M
31 0 V
1729 0 R
-31 0 V
350 838 M
31 0 V
1729 0 R
-31 0 V
350 882 M
31 0 V
1729 0 R
-31 0 V
350 927 M
31 0 V
1729 0 R
-31 0 V
350 972 M
63 0 V
1697 0 R
-63 0 V
350 1017 M
31 0 V
1729 0 R
-31 0 V
350 1062 M
31 0 V
1729 0 R
-31 0 V
350 1106 M
31 0 V
1729 0 R
-31 0 V
350 1151 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
409 300 M
0 31 V
0 865 R
0 -31 V
467 300 M
0 31 V
0 865 R
0 -31 V
526 300 M
0 31 V
0 865 R
0 -31 V
585 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
702 300 M
0 31 V
0 865 R
0 -31 V
761 300 M
0 31 V
0 865 R
0 -31 V
819 300 M
0 31 V
0 865 R
0 -31 V
878 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
995 300 M
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
58 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 1 V
3 2 V
3 2 V
3 3 V
3 3 V
2 4 V
3 4 V
3 5 V
3 5 V
3 6 V
3 7 V
3 8 V
3 8 V
3 9 V
3 9 V
3 11 V
3 10 V
3 12 V
3 12 V
3 12 V
2 13 V
3 14 V
3 14 V
3 14 V
3 15 V
3 15 V
3 15 V
3 15 V
3 16 V
3 16 V
3 16 V
3 15 V
3 16 V
3 16 V
3 16 V
2 16 V
3 15 V
3 16 V
3 15 V
3 15 V
3 15 V
3 14 V
3 14 V
3 14 V
3 14 V
3 13 V
3 13 V
3 13 V
3 12 V
3 12 V
2 11 V
3 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
3 8 V
3 8 V
3 8 V
3 7 V
3 7 V
3 7 V
3 6 V
3 6 V
2 5 V
3 5 V
3 4 V
3 5 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
3 2 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
350 300 M
17 0 V
17 0 V
17 1 V
17 3 V
16 11 V
17 23 V
17 36 V
17 50 V
17 61 V
17 68 V
17 70 V
17 70 V
16 65 V
17 59 V
17 52 V
17 42 V
17 34 V
17 25 V
17 17 V
17 9 V
17 2 V
16 -4 V
17 -9 V
17 -14 V
17 -17 V
17 -21 V
17 -23 V
17 -25 V
17 -27 V
16 -28 V
17 -28 V
17 -29 V
17 -29 V
17 -28 V
17 -27 V
17 -26 V
17 -26 V
17 -24 V
16 -23 V
17 -22 V
17 -21 V
17 -20 V
17 -18 V
17 -17 V
17 -16 V
17 -15 V
16 -14 V
17 -12 V
17 -12 V
17 -11 V
17 -10 V
17 -9 V
17 -8 V
17 -8 V
17 -7 V
16 -6 V
17 -6 V
17 -5 V
17 -5 V
17 -4 V
17 -4 V
17 -4 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
17 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
16 -2 V
17 -1 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
17 1 V
17 0 V
17 1 V
16 2 V
17 1 V
17 2 V
17 2 V
17 3 V
17 3 V
17 5 V
1.000 UL
LT2
350 300 M
17 0 V
17 0 V
17 1 V
17 4 V
16 13 V
17 27 V
17 43 V
17 59 V
17 70 V
17 76 V
17 78 V
17 74 V
16 67 V
17 58 V
17 48 V
17 37 V
17 26 V
17 16 V
17 8 V
17 -1 V
17 -8 V
16 -13 V
17 -17 V
17 -22 V
17 -24 V
17 -25 V
17 -28 V
17 -28 V
17 -28 V
16 -28 V
17 -28 V
17 -27 V
17 -26 V
17 -25 V
17 -25 V
17 -23 V
17 -22 V
17 -21 V
16 -19 V
17 -19 V
17 -17 V
17 -16 V
17 -16 V
17 -14 V
17 -13 V
17 -13 V
16 -11 V
17 -11 V
17 -10 V
17 -9 V
17 -9 V
17 -8 V
17 -7 V
17 -7 V
17 -6 V
16 -6 V
17 -5 V
17 -6 V
17 -4 V
17 -5 V
17 -4 V
17 -3 V
17 -4 V
16 -3 V
17 -3 V
17 -3 V
17 -2 V
17 -2 V
17 -3 V
17 -2 V
17 -1 V
16 -2 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
16 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
1.000 UP
1.000 UL
LT3
434 300 M
0 44 V
403 300 M
62 0 V
-62 44 R
62 0 V
603 786 M
0 165 V
572 786 M
62 0 V
572 951 M
62 0 V
772 871 M
0 165 V
741 871 M
62 0 V
-62 165 R
62 0 V
941 629 M
0 120 V
910 629 M
62 0 V
910 749 M
62 0 V
1110 435 M
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
1279 344 M
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
137 -87 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
138 -44 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
138 -24 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
138 -17 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
350 315 M
169 0 V
350 284 M
0 62 V
519 284 M
0 62 V
0 523 R
169 0 V
519 838 M
0 62 V
688 838 M
0 62 V
0 54 R
168 0 V
688 923 M
0 62 V
856 923 M
0 62 V
0 -296 R
169 0 V
856 658 M
0 62 V
169 -62 R
0 62 V
0 -244 R
169 0 V
1025 445 M
0 62 V
169 -62 R
0 62 V
0 -137 R
169 0 V
1194 339 M
0 62 V
169 -62 R
0 62 V
0 -73 R
169 0 V
1363 297 M
0 62 V
169 -62 R
0 62 V
0 -47 R
169 0 V
1532 281 M
0 62 V
169 -62 R
0 62 V
0 -35 R
168 0 V
1701 277 M
0 62 V
168 -62 R
0 62 V
0 -29 R
169 0 V
1869 279 M
0 62 V
169 -62 R
0 62 V
434 315 Pls
603 869 Pls
772 954 Pls
941 689 Pls
1110 476 Pls
1279 370 Pls
1447 328 Pls
1616 312 Pls
1785 308 Pls
1954 310 Pls
stroke
grestore
end
showpage
}}%
\put(1230,1084){\makebox(0,0)[l]{(b)}}%
\put(1230,50){\makebox(0,0){Diameter, $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.08}}%
\put(300,972){\makebox(0,0)[r]{0.06}}%
\put(300,748){\makebox(0,0)[r]{0.04}}%
\put(300,524){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_psol_sim200uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_psol_sim200uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:17:57 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 345 M
31 0 V
1729 0 R
-31 0 V
350 390 M
31 0 V
1729 0 R
-31 0 V
350 434 M
31 0 V
1729 0 R
-31 0 V
350 479 M
31 0 V
1729 0 R
-31 0 V
350 524 M
63 0 V
1697 0 R
-63 0 V
350 569 M
31 0 V
1729 0 R
-31 0 V
350 614 M
31 0 V
1729 0 R
-31 0 V
350 658 M
31 0 V
1729 0 R
-31 0 V
350 703 M
31 0 V
1729 0 R
-31 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 793 M
31 0 V
1729 0 R
-31 0 V
350 838 M
31 0 V
1729 0 R
-31 0 V
350 882 M
31 0 V
1729 0 R
-31 0 V
350 927 M
31 0 V
1729 0 R
-31 0 V
350 972 M
63 0 V
1697 0 R
-63 0 V
350 1017 M
31 0 V
1729 0 R
-31 0 V
350 1062 M
31 0 V
1729 0 R
-31 0 V
350 1106 M
31 0 V
1729 0 R
-31 0 V
350 1151 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
409 300 M
0 31 V
0 865 R
0 -31 V
467 300 M
0 31 V
0 865 R
0 -31 V
526 300 M
0 31 V
0 865 R
0 -31 V
585 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
702 300 M
0 31 V
0 865 R
0 -31 V
761 300 M
0 31 V
0 865 R
0 -31 V
819 300 M
0 31 V
0 865 R
0 -31 V
878 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
995 300 M
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
58 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 1 V
3 2 V
3 2 V
3 3 V
3 3 V
2 4 V
3 4 V
3 5 V
3 5 V
3 6 V
3 7 V
3 8 V
3 8 V
3 9 V
3 9 V
3 11 V
3 10 V
3 12 V
3 12 V
3 12 V
2 13 V
3 14 V
3 14 V
3 14 V
3 15 V
3 15 V
3 15 V
3 15 V
3 16 V
3 16 V
3 16 V
3 15 V
3 16 V
3 16 V
3 16 V
2 16 V
3 15 V
3 16 V
3 15 V
3 15 V
3 15 V
3 14 V
3 14 V
3 14 V
3 14 V
3 13 V
3 13 V
3 13 V
3 12 V
3 12 V
2 11 V
3 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
3 8 V
3 8 V
3 8 V
3 7 V
3 7 V
3 7 V
3 6 V
3 6 V
2 5 V
3 5 V
3 4 V
3 5 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
3 2 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
350 422 M
17 4 V
17 5 V
17 7 V
17 10 V
16 13 V
17 16 V
17 20 V
17 26 V
17 33 V
17 40 V
17 48 V
17 54 V
16 58 V
17 60 V
17 59 V
17 55 V
17 48 V
17 40 V
17 31 V
17 19 V
17 7 V
16 -2 V
17 -11 V
17 -18 V
17 -24 V
17 -31 V
17 -37 V
17 -44 V
17 -51 V
16 -54 V
17 -54 V
17 -51 V
17 -47 V
17 -40 V
17 -35 V
17 -29 V
17 -25 V
17 -22 V
16 -18 V
17 -16 V
17 -14 V
17 -12 V
17 -11 V
17 -9 V
17 -9 V
17 -8 V
16 -6 V
17 -6 V
17 -5 V
17 -4 V
17 -3 V
17 -4 V
17 -3 V
17 -4 V
17 -4 V
16 -5 V
17 -4 V
17 -5 V
17 -4 V
17 -4 V
17 -3 V
17 -4 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
17 -2 V
17 -3 V
17 -3 V
17 -3 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
17 -1 V
17 0 V
17 0 V
16 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 1 V
17 2 V
17 6 V
17 23 V
17 94 V
1.000 UL
LT2
350 487 M
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
1.000 UP
1.000 UL
LT3
434 300 M
0 397 V
403 300 M
62 0 V
403 697 M
62 0 V
603 649 M
0 452 V
572 649 M
62 0 V
-62 452 R
62 0 V
772 814 M
0 382 V
741 814 M
62 0 V
-62 382 R
62 0 V
941 421 M
0 311 V
910 421 M
62 0 V
910 732 M
62 0 V
1110 308 M
0 206 V
1079 308 M
62 0 V
-62 206 R
62 0 V
1279 300 M
0 138 V
1248 300 M
62 0 V
-62 138 R
62 0 V
1447 300 M
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
138 -79 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
138 -30 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
138 -7 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
350 461 M
169 0 V
350 430 M
0 62 V
519 430 M
0 62 V
0 383 R
169 0 V
519 844 M
0 62 V
688 844 M
0 62 V
0 114 R
168 0 V
688 989 M
0 62 V
856 989 M
0 62 V
0 -475 R
169 0 V
856 545 M
0 62 V
169 -62 R
0 62 V
0 -196 R
169 0 V
1025 380 M
0 62 V
169 -62 R
0 62 V
0 -78 R
169 0 V
1194 333 M
0 62 V
169 -62 R
0 62 V
0 -67 R
169 0 V
1363 297 M
0 62 V
169 -62 R
0 62 V
0 -55 R
169 0 V
1532 273 M
0 62 V
169 -62 R
0 62 V
0 -35 R
168 0 V
1701 269 M
0 62 V
168 -62 R
0 62 V
0 -31 R
169 0 V
1869 269 M
0 62 V
169 -62 R
0 62 V
434 461 Pls
603 875 Pls
772 1020 Pls
941 576 Pls
1110 411 Pls
1279 364 Pls
1447 328 Pls
1616 304 Pls
1785 300 Pls
1954 300 Pls
stroke
grestore
end
showpage
}}%
\put(1230,1084){\makebox(0,0)[l]{(b)}}%
\put(1230,50){\makebox(0,0){Diameter, $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.08}}%
\put(300,972){\makebox(0,0)[r]{0.06}}%
\put(300,748){\makebox(0,0)[r]{0.04}}%
\put(300,524){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_psol_sim400non.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_psol_sim400non.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:15:03 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 336 M
31 0 V
1729 0 R
-31 0 V
350 372 M
31 0 V
1729 0 R
-31 0 V
350 408 M
31 0 V
1729 0 R
-31 0 V
350 443 M
31 0 V
1729 0 R
-31 0 V
350 479 M
63 0 V
1697 0 R
-63 0 V
350 515 M
31 0 V
1729 0 R
-31 0 V
350 551 M
31 0 V
1729 0 R
-31 0 V
350 587 M
31 0 V
1729 0 R
-31 0 V
350 623 M
31 0 V
1729 0 R
-31 0 V
350 658 M
63 0 V
1697 0 R
-63 0 V
350 694 M
31 0 V
1729 0 R
-31 0 V
350 730 M
31 0 V
1729 0 R
-31 0 V
350 766 M
31 0 V
1729 0 R
-31 0 V
350 802 M
31 0 V
1729 0 R
-31 0 V
350 838 M
63 0 V
1697 0 R
-63 0 V
350 873 M
31 0 V
1729 0 R
-31 0 V
350 909 M
31 0 V
1729 0 R
-31 0 V
350 945 M
31 0 V
1729 0 R
-31 0 V
350 981 M
31 0 V
1729 0 R
-31 0 V
350 1017 M
63 0 V
1697 0 R
-63 0 V
350 1053 M
31 0 V
1729 0 R
-31 0 V
350 1088 M
31 0 V
1729 0 R
-31 0 V
350 1124 M
31 0 V
1729 0 R
-31 0 V
350 1160 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
409 300 M
0 31 V
0 865 R
0 -31 V
467 300 M
0 31 V
0 865 R
0 -31 V
526 300 M
0 31 V
0 865 R
0 -31 V
585 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
702 300 M
0 31 V
0 865 R
0 -31 V
761 300 M
0 31 V
0 865 R
0 -31 V
819 300 M
0 31 V
0 865 R
0 -31 V
878 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
995 300 M
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
58 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 2 V
3 2 V
2 3 V
3 3 V
3 4 V
3 5 V
3 5 V
3 5 V
3 6 V
3 7 V
3 7 V
3 8 V
3 8 V
3 8 V
3 9 V
3 10 V
3 10 V
2 11 V
3 10 V
3 12 V
3 11 V
3 12 V
3 12 V
3 12 V
3 12 V
3 13 V
3 12 V
3 13 V
3 12 V
3 13 V
3 13 V
3 12 V
2 13 V
3 13 V
3 12 V
3 12 V
3 12 V
3 12 V
3 11 V
3 12 V
3 11 V
3 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 8 V
3 8 V
3 7 V
3 8 V
3 6 V
3 7 V
3 6 V
3 6 V
3 6 V
3 5 V
3 5 V
3 4 V
2 5 V
3 4 V
3 3 V
3 3 V
3 4 V
3 2 V
3 3 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
350 300 M
20 0 V
19 0 V
20 2 V
20 11 V
19 28 V
20 51 V
20 74 V
19 88 V
20 96 V
20 94 V
20 85 V
19 72 V
20 55 V
20 37 V
19 20 V
20 4 V
20 -10 V
19 -22 V
20 -31 V
20 -37 V
19 -43 V
20 -44 V
20 -46 V
19 -45 V
20 -44 V
20 -42 V
19 -39 V
20 -36 V
20 -33 V
20 -29 V
19 -27 V
20 -24 V
20 -21 V
19 -19 V
20 -16 V
20 -15 V
19 -12 V
20 -11 V
20 -9 V
19 -8 V
20 -7 V
20 -6 V
19 -5 V
20 -4 V
20 -4 V
19 -3 V
20 -3 V
20 -3 V
20 -2 V
19 -2 V
20 -2 V
20 -1 V
19 -1 V
20 -1 V
20 -1 V
19 -1 V
20 -1 V
20 -1 V
19 0 V
20 -1 V
20 0 V
19 -1 V
20 0 V
20 0 V
19 0 V
20 -1 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
19 0 V
20 -1 V
20 0 V
19 0 V
20 0 V
20 1 V
19 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 1 V
19 0 V
20 0 V
20 1 V
20 0 V
19 1 V
20 1 V
8 0 V
1.000 UL
LT2
350 300 M
20 0 V
19 0 V
20 2 V
20 8 V
19 21 V
20 40 V
20 55 V
19 67 V
20 72 V
20 71 V
20 65 V
19 55 V
20 43 V
20 32 V
19 21 V
20 10 V
20 2 V
19 -7 V
20 -12 V
20 -18 V
19 -21 V
20 -23 V
20 -25 V
19 -26 V
20 -27 V
20 -26 V
19 -25 V
20 -25 V
20 -24 V
20 -23 V
19 -21 V
20 -21 V
20 -19 V
19 -17 V
20 -17 V
20 -15 V
19 -14 V
20 -13 V
20 -12 V
19 -11 V
20 -11 V
20 -9 V
19 -9 V
20 -7 V
20 -8 V
19 -6 V
20 -6 V
20 -6 V
20 -5 V
19 -5 V
20 -4 V
20 -4 V
19 -3 V
20 -3 V
20 -3 V
19 -3 V
20 -3 V
20 -2 V
19 -2 V
20 -2 V
20 -2 V
19 -1 V
20 -2 V
20 -1 V
19 -1 V
20 -1 V
20 -1 V
20 -1 V
19 -1 V
20 -1 V
20 -1 V
19 0 V
20 -1 V
20 0 V
19 -1 V
20 0 V
20 -1 V
19 0 V
20 -1 V
20 0 V
19 0 V
20 0 V
20 -1 V
19 0 V
20 0 V
20 0 V
20 -1 V
19 0 V
20 0 V
8 0 V
1.000 UP
1.000 UL
LT3
448 300 M
0 104 V
417 300 M
62 0 V
417 404 M
62 0 V
645 881 M
0 265 V
614 881 M
62 0 V
-62 265 R
62 0 V
842 611 M
0 168 V
811 611 M
62 0 V
811 779 M
62 0 V
1039 362 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
1236 303 M
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
166 -53 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
165 -23 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
166 -13 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
166 -10 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
350 341 M
197 0 V
350 310 M
0 62 V
547 310 M
0 62 V
0 641 R
197 0 V
547 982 M
0 62 V
744 982 M
0 62 V
0 -349 R
197 0 V
744 664 M
0 62 V
941 664 M
0 62 V
0 -317 R
196 0 V
941 378 M
0 62 V
196 -62 R
0 62 V
0 -112 R
197 0 V
1137 297 M
0 62 V
197 -62 R
0 62 V
0 -50 R
197 0 V
1334 278 M
0 62 V
197 -62 R
0 62 V
0 -36 R
197 0 V
1531 273 M
0 62 V
197 -62 R
0 62 V
0 -33 R
197 0 V
1728 271 M
0 62 V
197 -62 R
0 62 V
0 -29 R
185 0 V
1925 273 M
0 62 V
185 -62 R
0 62 V
448 341 Pls
645 1013 Pls
842 695 Pls
1039 409 Pls
1236 328 Pls
1433 309 Pls
1629 304 Pls
1826 302 Pls
2023 304 Pls
stroke
grestore
end
showpage
}}%
\put(1230,1106){\makebox(0,0)[l]{(d)}}%
\put(1230,50){\makebox(0,0){Diameter, $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.1}}%
\put(300,1017){\makebox(0,0)[r]{0.08}}%
\put(300,838){\makebox(0,0)[r]{0.06}}%
\put(300,658){\makebox(0,0)[r]{0.04}}%
\put(300,479){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_psol_sim400uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_psol_sim400uni.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Sep 25 12:18:00 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 345 M
31 0 V
1729 0 R
-31 0 V
350 390 M
31 0 V
1729 0 R
-31 0 V
350 434 M
31 0 V
1729 0 R
-31 0 V
350 479 M
31 0 V
1729 0 R
-31 0 V
350 524 M
63 0 V
1697 0 R
-63 0 V
350 569 M
31 0 V
1729 0 R
-31 0 V
350 614 M
31 0 V
1729 0 R
-31 0 V
350 658 M
31 0 V
1729 0 R
-31 0 V
350 703 M
31 0 V
1729 0 R
-31 0 V
350 748 M
63 0 V
1697 0 R
-63 0 V
350 793 M
31 0 V
1729 0 R
-31 0 V
350 838 M
31 0 V
1729 0 R
-31 0 V
350 882 M
31 0 V
1729 0 R
-31 0 V
350 927 M
31 0 V
1729 0 R
-31 0 V
350 972 M
63 0 V
1697 0 R
-63 0 V
350 1017 M
31 0 V
1729 0 R
-31 0 V
350 1062 M
31 0 V
1729 0 R
-31 0 V
350 1106 M
31 0 V
1729 0 R
-31 0 V
350 1151 M
31 0 V
1729 0 R
-31 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
409 300 M
0 31 V
0 865 R
0 -31 V
467 300 M
0 31 V
0 865 R
0 -31 V
526 300 M
0 31 V
0 865 R
0 -31 V
585 300 M
0 31 V
0 865 R
0 -31 V
643 300 M
0 63 V
0 833 R
0 -63 V
702 300 M
0 31 V
0 865 R
0 -31 V
761 300 M
0 31 V
0 865 R
0 -31 V
819 300 M
0 31 V
0 865 R
0 -31 V
878 300 M
0 31 V
0 865 R
0 -31 V
937 300 M
0 63 V
0 833 R
0 -63 V
995 300 M
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 63 V
0 833 R
0 -63 V
59 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
58 -833 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 31 V
0 865 R
0 -31 V
58 -865 R
0 31 V
0 865 R
0 -31 V
59 -865 R
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
1.000 UL
LT0
350 300 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 1 V
3 2 V
3 2 V
3 3 V
3 3 V
2 4 V
3 4 V
3 5 V
3 5 V
3 6 V
3 7 V
3 8 V
3 8 V
3 9 V
3 9 V
3 11 V
3 10 V
3 12 V
3 12 V
3 12 V
2 13 V
3 14 V
3 14 V
3 14 V
3 15 V
3 15 V
3 15 V
3 15 V
3 16 V
3 16 V
3 16 V
3 15 V
3 16 V
3 16 V
3 16 V
2 16 V
3 15 V
3 16 V
3 15 V
3 15 V
3 15 V
3 14 V
3 14 V
3 14 V
3 14 V
3 13 V
3 13 V
3 13 V
3 12 V
3 12 V
2 11 V
3 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
3 8 V
3 8 V
3 8 V
3 7 V
3 7 V
3 7 V
3 6 V
3 6 V
2 5 V
3 5 V
3 4 V
3 5 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
3 2 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
350 685 M
26 13 V
26 19 V
27 24 V
26 26 V
26 26 V
26 26 V
27 25 V
26 24 V
26 24 V
26 19 V
27 13 V
26 2 V
26 -11 V
26 -23 V
27 -32 V
26 -38 V
26 -41 V
26 -44 V
27 -47 V
26 -48 V
26 -48 V
26 -45 V
27 -41 V
26 -34 V
26 -27 V
26 -22 V
27 -18 V
26 -13 V
26 -12 V
26 -10 V
27 -9 V
26 -8 V
26 -7 V
26 -7 V
27 -6 V
26 -5 V
26 -4 V
26 -4 V
27 -3 V
26 -2 V
26 -2 V
26 -2 V
27 -2 V
26 -2 V
26 -1 V
26 -2 V
27 -1 V
26 -1 V
26 0 V
26 -1 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 1 V
26 0 V
26 0 V
27 1 V
26 0 V
26 0 V
26 1 V
27 1 V
26 1 V
26 2 V
26 4 V
2 0 V
1.000 UL
LT2
350 484 M
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
2 0 V
1.000 UP
1.000 UL
LT3
481 399 M
0 789 V
450 399 M
62 0 V
-62 789 R
62 0 V
744 656 M
0 408 V
713 656 M
62 0 V
-62 408 R
62 0 V
1006 310 M
0 274 V
975 310 M
62 0 V
975 584 M
62 0 V
1269 300 M
0 107 V
1238 300 M
62 0 V
-62 107 R
62 0 V
1531 300 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
231 -47 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
232 -28 R
0 182 V
2025 300 M
62 0 V
-62 182 R
62 0 V
350 793 M
262 0 V
350 762 M
0 62 V
612 762 M
0 62 V
0 36 R
263 0 V
612 829 M
0 62 V
875 829 M
0 62 V
0 -444 R
262 0 V
875 416 M
0 62 V
262 -62 R
0 62 V
0 -143 R
263 0 V
1137 304 M
0 62 V
263 -62 R
0 62 V
0 -58 R
262 0 V
1400 277 M
0 62 V
262 -62 R
0 62 V
0 -36 R
263 0 V
1662 272 M
0 62 V
263 -62 R
0 62 V
0 -26 R
185 0 V
1925 277 M
0 62 V
185 -62 R
0 62 V
481 793 Pls
744 860 Pls
1006 447 Pls
1269 335 Pls
1531 308 Pls
1793 303 Pls
2056 308 Pls
stroke
grestore
end
showpage
}}%
\put(1230,1084){\makebox(0,0)[l]{(d)}}%
\put(1230,50){\makebox(0,0){Diameter, $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){60}}%
\put(1817,200){\makebox(0,0){50}}%
\put(1523,200){\makebox(0,0){40}}%
\put(1230,200){\makebox(0,0){30}}%
\put(937,200){\makebox(0,0){20}}%
\put(643,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.08}}%
\put(300,972){\makebox(0,0)[r]{0.06}}%
\put(300,748){\makebox(0,0)[r]{0.04}}%
\put(300,524){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_tem.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_tem.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jul 12 16:35:03 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1597 0 R
-63 0 V
350 499 M
63 0 V
1597 0 R
-63 0 V
350 698 M
63 0 V
1597 0 R
-63 0 V
350 897 M
63 0 V
1597 0 R
-63 0 V
350 1096 M
63 0 V
1597 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
488 300 M
0 31 V
0 865 R
0 -31 V
627 300 M
0 63 V
0 833 R
0 -63 V
765 300 M
0 31 V
0 865 R
0 -31 V
903 300 M
0 63 V
0 833 R
0 -63 V
1042 300 M
0 31 V
0 865 R
0 -31 V
1180 300 M
0 63 V
0 833 R
0 -63 V
1318 300 M
0 31 V
0 865 R
0 -31 V
1457 300 M
0 63 V
0 833 R
0 -63 V
1595 300 M
0 31 V
0 865 R
0 -31 V
1733 300 M
0 63 V
0 833 R
0 -63 V
1872 300 M
0 31 V
0 865 R
0 -31 V
2010 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1660 0 V
0 896 V
-1660 0 V
0 -896 V
1.000 UL
LT0
1595 1096 M
263 0 V
378 300 M
55 0 V
-55 0 V
55 0 R
55 0 V
-55 0 V
55 0 R
0 6 V
56 0 V
0 -6 V
-56 0 V
56 0 R
0 140 V
55 0 V
0 -140 V
-55 0 V
55 0 R
0 99 V
55 0 V
0 -99 V
-55 0 V
55 0 R
0 193 V
56 0 V
0 -193 V
-56 0 V
56 0 R
0 449 V
55 0 V
0 -449 V
-55 0 V
55 0 R
0 799 V
55 0 V
0 -799 V
-55 0 V
55 0 R
0 683 V
56 0 V
0 -683 V
-56 0 V
56 0 R
0 630 V
55 0 V
0 -630 V
-55 0 V
55 0 R
0 502 V
55 0 V
0 -502 V
-55 0 V
55 0 R
0 338 V
56 0 V
0 -338 V
-56 0 V
56 0 R
0 251 V
55 0 V
0 -251 V
-55 0 V
55 0 R
0 286 V
55 0 V
0 -286 V
-55 0 V
55 0 R
0 123 V
56 0 V
0 -123 V
-56 0 V
56 0 R
0 105 V
55 0 V
0 -105 V
-55 0 V
55 0 R
0 82 V
55 0 V
0 -82 V
-55 0 V
55 0 R
0 47 V
56 0 V
0 -47 V
-56 0 V
56 0 R
0 53 V
55 0 V
0 -53 V
-55 0 V
55 0 R
0 47 V
55 0 V
0 -47 V
-55 0 V
55 0 R
0 23 V
56 0 V
0 -23 V
-56 0 V
56 0 R
0 47 V
55 0 V
0 -47 V
-55 0 V
55 0 R
0 29 V
55 0 V
0 -29 V
-55 0 V
55 0 R
0 6 V
56 0 V
0 -6 V
-56 0 V
56 0 R
0 12 V
55 0 V
0 -12 V
-55 0 V
55 0 R
0 18 V
55 0 V
0 -18 V
-55 0 V
55 0 R
0 6 V
56 0 V
0 -6 V
-56 0 V
56 0 R
55 0 V
-55 0 V
55 0 R
0 6 V
55 0 V
0 -6 V
-55 0 V
1.000 UL
LT7
1595 1021 M
263 0 V
350 300 M
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 1 V
16 4 V
16 7 V
16 15 V
15 26 V
16 37 V
16 50 V
16 62 V
15 72 V
16 76 V
16 76 V
16 71 V
15 62 V
16 50 V
16 37 V
16 22 V
15 11 V
16 -1 V
16 -8 V
16 -13 V
15 -18 V
16 -20 V
16 -23 V
16 -25 V
15 -27 V
16 -29 V
16 -30 V
16 -32 V
15 -31 V
16 -30 V
16 -29 V
16 -27 V
15 -24 V
16 -20 V
16 -19 V
16 -16 V
15 -14 V
16 -15 V
16 -14 V
16 -15 V
15 -16 V
16 -15 V
16 -14 V
16 -12 V
15 -12 V
16 -11 V
16 -9 V
16 -9 V
15 -8 V
16 -8 V
16 -7 V
16 -7 V
15 -5 V
16 -5 V
16 -4 V
16 -4 V
15 -3 V
16 -2 V
16 -3 V
16 -2 V
15 -2 V
16 -3 V
16 -2 V
16 -3 V
15 -3 V
16 -3 V
16 -2 V
16 -2 V
15 -2 V
16 -3 V
16 -2 V
16 -2 V
15 -1 V
16 -2 V
16 -2 V
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 0 V
15 -1 V
16 0 V
16 -1 V
16 0 V
15 0 V
16 -1 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 1 V
15 0 V
16 0 V
16 0 V
1.000 UL
LT1
1595 946 M
263 0 V
350 300 M
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 2 V
15 3 V
16 9 V
16 15 V
16 23 V
16 32 V
16 41 V
16 48 V
16 54 V
16 58 V
16 59 V
16 59 V
16 55 V
16 51 V
15 45 V
16 38 V
16 30 V
16 23 V
16 14 V
16 7 V
16 -1 V
16 -7 V
16 -14 V
16 -18 V
16 -23 V
16 -25 V
16 -28 V
15 -30 V
16 -30 V
16 -31 V
16 -32 V
16 -30 V
16 -30 V
16 -29 V
16 -27 V
16 -26 V
16 -24 V
16 -23 V
16 -21 V
15 -19 V
16 -18 V
16 -17 V
16 -15 V
16 -14 V
16 -12 V
16 -12 V
16 -10 V
16 -10 V
16 -9 V
16 -7 V
16 -7 V
16 -7 V
15 -5 V
16 -5 V
16 -4 V
16 -4 V
16 -4 V
16 -3 V
16 -3 V
16 -2 V
16 -3 V
16 -2 V
16 -2 V
16 -1 V
16 -2 V
15 -1 V
16 -2 V
16 -1 V
16 -1 V
16 -1 V
16 -1 V
16 -1 V
16 0 V
16 -1 V
16 -1 V
16 -1 V
16 0 V
16 -1 V
15 -1 V
16 0 V
16 -1 V
16 0 V
16 -1 V
16 0 V
16 0 V
16 -1 V
16 0 V
16 0 V
16 -1 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 -1 V
16 0 V
16 0 V
16 0 V
16 0 V
1.000 UL
LT2
1595 871 M
263 0 V
350 300 M
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 2 V
17 5 V
16 11 V
17 18 V
17 28 V
16 37 V
17 47 V
17 54 V
16 60 V
17 61 V
17 62 V
17 58 V
16 54 V
17 47 V
17 39 V
16 30 V
17 21 V
17 13 V
16 5 V
17 -3 V
17 -9 V
16 -15 V
17 -20 V
17 -25 V
16 -28 V
17 -29 V
17 -31 V
16 -31 V
17 -31 V
17 -30 V
16 -29 V
17 -29 V
17 -27 V
16 -25 V
17 -24 V
17 -22 V
16 -20 V
17 -19 V
17 -17 V
17 -16 V
16 -15 V
17 -14 V
17 -12 V
16 -11 V
17 -10 V
17 -10 V
16 -8 V
17 -8 V
17 -7 V
16 -7 V
17 -6 V
17 -6 V
16 -5 V
17 -5 V
17 -4 V
16 -4 V
17 -4 V
17 -3 V
16 -3 V
17 -3 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
16 -2 V
17 -1 V
17 -2 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
16 -1 V
17 -1 V
17 0 V
16 -1 V
17 -1 V
17 0 V
16 0 V
17 -1 V
17 0 V
16 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
9 0 V
1.000 UL
LT3
1595 796 M
263 0 V
350 300 M
19 0 V
18 0 V
19 0 V
18 0 V
19 2 V
18 7 V
19 15 V
19 30 V
18 45 V
19 61 V
18 73 V
19 81 V
18 82 V
19 79 V
18 70 V
19 60 V
19 46 V
18 32 V
19 18 V
18 5 V
19 -7 V
18 -16 V
19 -24 V
19 -30 V
18 -35 V
19 -37 V
18 -39 V
19 -40 V
18 -38 V
19 -38 V
18 -36 V
19 -35 V
19 -32 V
18 -30 V
19 -27 V
18 -25 V
19 -23 V
18 -21 V
19 -19 V
19 -17 V
18 -15 V
19 -13 V
18 -12 V
19 -11 V
18 -10 V
19 -8 V
18 -8 V
19 -6 V
19 -6 V
18 -6 V
19 -4 V
18 -5 V
19 -3 V
18 -3 V
19 -3 V
19 -3 V
18 -2 V
19 -2 V
18 -2 V
19 -1 V
18 -1 V
19 -2 V
18 -1 V
19 0 V
19 -1 V
18 -1 V
19 -1 V
18 0 V
19 -1 V
18 0 V
19 -1 V
19 0 V
18 0 V
19 -1 V
18 0 V
19 0 V
18 0 V
19 -1 V
19 0 V
18 0 V
19 0 V
18 0 V
19 -1 V
18 0 V
19 0 V
18 0 V
19 0 V
19 0 V
1.000 UL
LT4
1595 721 M
263 0 V
350 300 M
21 0 V
22 0 V
21 0 V
21 1 V
21 5 V
22 14 V
21 30 V
21 49 V
22 67 V
21 82 V
21 89 V
21 87 V
22 81 V
21 68 V
21 53 V
22 37 V
21 20 V
21 4 V
22 -8 V
21 -20 V
21 -29 V
21 -35 V
22 -39 V
21 -41 V
21 -43 V
22 -42 V
21 -41 V
21 -39 V
21 -37 V
22 -35 V
21 -31 V
21 -29 V
22 -26 V
21 -23 V
21 -21 V
21 -19 V
22 -16 V
21 -14 V
21 -13 V
22 -11 V
21 -10 V
21 -8 V
22 -8 V
21 -6 V
21 -6 V
21 -5 V
22 -4 V
21 -4 V
21 -3 V
22 -2 V
21 -3 V
21 -2 V
21 -2 V
22 -1 V
21 -2 V
21 -1 V
22 -1 V
21 -1 V
21 0 V
21 -1 V
22 -1 V
21 0 V
21 0 V
22 -1 V
21 0 V
21 0 V
22 -1 V
21 0 V
21 0 V
21 0 V
22 -1 V
21 0 V
21 0 V
22 0 V
21 0 V
21 0 V
21 0 V
21 0 V
1.000 UL
LT5
1595 646 M
263 0 V
350 300 M
23 0 V
22 0 V
23 0 V
23 2 V
22 7 V
23 19 V
23 39 V
22 60 V
23 77 V
23 88 V
22 90 V
23 83 V
23 72 V
22 55 V
23 39 V
23 21 V
22 5 V
23 -8 V
23 -19 V
23 -28 V
22 -34 V
23 -37 V
23 -40 V
22 -41 V
23 -40 V
23 -40 V
22 -37 V
23 -35 V
23 -32 V
22 -30 V
23 -27 V
23 -24 V
22 -22 V
23 -20 V
23 -18 V
22 -15 V
23 -14 V
23 -12 V
22 -11 V
23 -9 V
23 -9 V
22 -7 V
23 -6 V
23 -6 V
22 -4 V
23 -5 V
23 -3 V
22 -3 V
23 -3 V
23 -2 V
22 -2 V
23 -2 V
23 -2 V
23 -1 V
22 -1 V
23 -1 V
23 -1 V
22 -1 V
23 -1 V
23 0 V
22 -1 V
23 0 V
23 -1 V
22 0 V
23 0 V
23 0 V
22 -1 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
1.000 UL
LT6
1595 571 M
263 0 V
350 300 M
28 0 V
29 0 V
28 1 V
28 7 V
28 27 V
29 57 V
28 87 V
28 106 V
29 109 V
28 99 V
28 77 V
29 51 V
28 26 V
28 2 V
28 -17 V
29 -32 V
28 -40 V
28 -47 V
29 -49 V
28 -49 V
28 -48 V
29 -45 V
28 -42 V
28 -37 V
28 -34 V
29 -30 V
28 -26 V
28 -22 V
29 -20 V
28 -17 V
28 -15 V
29 -12 V
28 -11 V
28 -9 V
28 -7 V
29 -7 V
28 -5 V
28 -5 V
29 -4 V
28 -3 V
28 -2 V
28 -3 V
29 -2 V
28 -1 V
28 -1 V
29 -2 V
28 -1 V
28 0 V
29 -1 V
28 0 V
28 -1 V
28 0 V
29 -1 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
19 -1 V
stroke
grestore
end
showpage
}}%
\put(1545,571){\makebox(0,0)[r]{$5 3 1$}}%
\put(1545,646){\makebox(0,0)[r]{$5 1 1$}}%
\put(1545,721){\makebox(0,0)[r]{$4 2 2$}}%
\put(1545,796){\makebox(0,0)[r]{$4 0 0$}}%
\put(1545,871){\makebox(0,0)[r]{$2 2 0$}}%
\put(1545,946){\makebox(0,0)[r]{$2 0 0$}}%
\put(1545,1021){\makebox(0,0)[r]{$1 1 1$}}%
\put(1545,1096){\makebox(0,0)[r]{TEM Data}}%
\put(627,1096){\makebox(0,0)[l]{\footnotesize{(d)}}}%
\put(1180,50){\makebox(0,0){Diameter $D$ (nm)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(D)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2010,200){\makebox(0,0){60}}%
\put(1733,200){\makebox(0,0){50}}%
\put(1457,200){\makebox(0,0){40}}%
\put(1180,200){\makebox(0,0){30}}%
\put(903,200){\makebox(0,0){20}}%
\put(627,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1096){\makebox(0,0)[r]{0.08}}%
\put(300,897){\makebox(0,0)[r]{0.06}}%
\put(300,698){\makebox(0,0)[r]{0.04}}%
\put(300,499){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> size_fig_whplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: size_fig_whplot.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Sep 14 10:49:34 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1697 0 R
-63 0 V
350 479 M
63 0 V
1697 0 R
-63 0 V
350 658 M
63 0 V
1697 0 R
-63 0 V
350 838 M
63 0 V
1697 0 R
-63 0 V
350 1017 M
63 0 V
1697 0 R
-63 0 V
350 1196 M
63 0 V
1697 0 R
-63 0 V
350 300 M
0 63 V
0 833 R
0 -63 V
476 300 M
0 31 V
0 865 R
0 -31 V
601 300 M
0 63 V
0 833 R
0 -63 V
727 300 M
0 31 V
0 865 R
0 -31 V
853 300 M
0 63 V
0 833 R
0 -63 V
979 300 M
0 31 V
0 865 R
0 -31 V
1104 300 M
0 63 V
0 833 R
0 -63 V
1230 300 M
0 31 V
0 865 R
0 -31 V
1356 300 M
0 63 V
0 833 R
0 -63 V
1481 300 M
0 31 V
0 865 R
0 -31 V
1607 300 M
0 63 V
0 833 R
0 -63 V
1733 300 M
0 31 V
0 865 R
0 -31 V
1859 300 M
0 63 V
0 833 R
0 -63 V
1984 300 M
0 31 V
0 865 R
0 -31 V
2110 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
350 300 M
1760 0 V
0 896 V
-1760 0 V
0 -896 V
2.000 UP
1.000 UL
LT0
752 691 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
32 10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
161 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
241 19 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
179 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
37 -13 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
137 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
752 692 Pls
815 703 Pls
1007 685 Pls
1279 707 Pls
1489 718 Pls
1557 709 Pls
1725 709 Pls
1.000 UL
LT0
350 703 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke
grestore
end
showpage
}}%
\put(1720,972){\makebox(0,0){\footnotesize{$531$}}}%
\put(1557,882){\makebox(0,0){\footnotesize{$511$}}}%
\put(1481,972){\makebox(0,0){\footnotesize{$422$}}}%
\put(1280,882){\makebox(0,0){\footnotesize{$400$}}}%
\put(1004,972){\makebox(0,0)[l]{\footnotesize{$220$}}}%
\put(815,882){\makebox(0,0){\footnotesize{$200$}}}%
\put(752,972){\makebox(0,0)[l]{\footnotesize{$111$}}}%
\put(476,1017){\makebox(0,0)[l]{\footnotesize{(a)}}}%
\put(1230,50){\makebox(0,0){$d^{\ast} \, (\mbox{nm}^{-1})$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\beta^{*} \, (\mbox{nm}^{-1})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){14}}%
\put(1859,200){\makebox(0,0){12}}%
\put(1607,200){\makebox(0,0){10}}%
\put(1356,200){\makebox(0,0){8}}%
\put(1104,200){\makebox(0,0){6}}%
\put(853,200){\makebox(0,0){4}}%
\put(601,200){\makebox(0,0){2}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1196){\makebox(0,0)[r]{0.10}}%
\put(300,1017){\makebox(0,0)[r]{0.08}}%
\put(300,838){\makebox(0,0)[r]{0.06}}%
\put(300,658){\makebox(0,0)[r]{0.04}}%
\put(300,479){\makebox(0,0)[r]{0.02}}%
\put(300,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput

